Modeling and Analysis of an Optimal Insulation Problem on Non-Smooth Domains

In this paper, we study an insulation problem that seeks the optimal distribution of a fixed amount $m>0$ of insulating material coating an insulated boundary $\Gamma_I\subseteq \partial\Omega$ of a thermally conducting body $\Omega\subseteq \mathbb{R}^d$, $d\in \mathbb{N}$. The thickness of the thin insulating layer $\Sigma_{I}^{\varepsilon}$ is given locally via $\varepsilon \mathtt{d}$, where $\mathtt{d}\colon \Gamma_{I}\to [0,+\infty)$ specifies the (to be determined) distribution of the insulating material. We establish $\Gamma(L^2(\mathbb{R}^d))$-convergence of the problem (as $\varepsilon\to 0^+$). Different from the existing literature, which predominantly assumes that the thermally conducting body $\Omega$ has a $C^{1,1}$-boundary, we merely assume that $\Gamma_I$ is piece-wise flat. To overcome this lack of boundary regularity, we define the thin insulating boundary layer $\Sigma_{I}^{\varepsilon}$ using a Lipschitz continuous transversal vector field rather than the outward unit normal vector field. The piece-wise flatness condition on $\Gamma_I$ is only needed to prove the $\liminf$-estimate. In fact, for the $\limsup$-estimate is enough that the thermally conducting body $\Omega$ has a $C^{0,1}$-boundary.

==> (inline-0) <==
\begin{tikzpicture}[x=0.91pt,y=0.91pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp8507570588732107] 
\draw  [draw opacity=0] (59.63,51.01) -- (209.63,51.01) -- (209.63,201.01) -- (59.63,201.01) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.25 ] (69.63,51.01) -- (69.63,201.01)(79.63,51.01) -- (79.63,201.01)(89.63,51.01) -- (89.63,201.01)(99.63,51.01) -- (99.63,201.01)(109.63,51.01) -- (109.63,201.01)(119.63,51.01) -- (119.63,201.01)(129.63,51.01) -- (129.63,201.01)(139.63,51.01) -- (139.63,201.01)(149.63,51.01) -- (149.63,201.01)(159.63,51.01) -- (159.63,201.01)(169.63,51.01) -- (169.63,201.01)(179.63,51.01) -- (179.63,201.01)(189.63,51.01) -- (189.63,201.01)(199.63,51.01) -- (199.63,201.01) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.25 ] (59.63,61.01) -- (209.63,61.01)(59.63,71.01) -- (209.63,71.01)(59.63,81.01) -- (209.63,81.01)(59.63,91.01) -- (209.63,91.01)(59.63,101.01) -- (209.63,101.01)(59.63,111.01) -- (209.63,111.01)(59.63,121.01) -- (209.63,121.01)(59.63,131.01) -- (209.63,131.01)(59.63,141.01) -- (209.63,141.01)(59.63,151.01) -- (209.63,151.01)(59.63,161.01) -- (209.63,161.01)(59.63,171.01) -- (209.63,171.01)(59.63,181.01) -- (209.63,181.01)(59.63,191.01) -- (209.63,191.01) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.25 ] (59.63,51.01) -- (209.63,51.01) -- (209.63,201.01) -- (59.63,201.01) -- cycle ;
%Shape: Square [id:dp040553399727301764] 
\draw   (59.83,50.75) -- (209.92,50.75) -- (209.92,200.83) -- (59.83,200.83) -- cycle ;
%Straight Lines [id:da3901014496760229] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210.25,50.8) -- (220.25,60) ;
%Straight Lines [id:da15181644894843793] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210,60.75) -- (220,69.95) ;
%Straight Lines [id:da15340904997210703] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210,55.75) -- (220,64.95) ;
%Straight Lines [id:da2983628874519848] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210.25,65.8) -- (220.25,75) ;
%Straight Lines [id:da15674498817696292] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210,75.75) -- (220,84.95) ;
%Straight Lines [id:da8482927965969174] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210,70.75) -- (220,79.95) ;
%Straight Lines [id:da8864742610135565] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210.25,81.3) -- (220.25,90.5) ;
%Straight Lines [id:da09826637938690475] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210,91.25) -- (220,100.45) ;
%Straight Lines [id:da14725576270386553] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210,86.25) -- (220,95.45) ;
%Straight Lines [id:da09553207684375264] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210.25,96.3) -- (220.25,105.5) ;
%Straight Lines [id:da9625563377854753] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210,106.25) -- (220,115.45) ;
%Straight Lines [id:da820270091243533] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210,101.25) -- (220,110.45) ;
%Straight Lines [id:da30636232065989155] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210,110.75) -- (220,119.95) ;
%Straight Lines [id:da8621862247392325] 
\draw [color={denim}  ,draw opacity=0.5 ]   (209.75,121.5) -- (219.75,130.7) ;
%Straight Lines [id:da30517612256098436] 
\draw [color={denim}  ,draw opacity=0.5 ]   (209.75,116.5) -- (214,120.5) ;
%Straight Lines [id:da34483454137696823] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210,126.55) -- (220,135.75) ;
%Straight Lines [id:da1894939126899633] 
\draw [color={denim}  ,draw opacity=0.5 ]   (209.75,136.5) -- (219.75,145.7) ;
%Straight Lines [id:da9904995659979547] 
\draw [color={denim}  ,draw opacity=0.5 ]   (209.75,131.5) -- (219.75,140.7) ;
%Straight Lines [id:da8795800415091686] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210,142.05) -- (220,151.25) ;
%Straight Lines [id:da11775863291433852] 
\draw [color={denim}  ,draw opacity=0.5 ]   (209.75,152) -- (219.75,161.2) ;
%Straight Lines [id:da46670967733996904] 
\draw [color={denim}  ,draw opacity=0.5 ]   (209.75,147) -- (219.75,156.2) ;
%Straight Lines [id:da20493952797910064] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210,157.05) -- (220,166.25) ;
%Straight Lines [id:da17525284728956314] 
\draw [color={denim}  ,draw opacity=0.5 ]   (209.75,167) -- (219.75,176.2) ;
%Straight Lines [id:da47827486826918864] 
\draw [color={denim}  ,draw opacity=0.5 ]   (209.75,162) -- (219.75,171.2) ;
%Straight Lines [id:da2121850703780379] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210,177) -- (220,186.2) ;
%Straight Lines [id:da9866588938538248] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210,172) -- (220,181.2) ;
%Straight Lines [id:da6326102517608956] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210.25,182.05) -- (220.25,191.25) ;
%Straight Lines [id:da07526234450660985] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210,192) -- (219.63,201) ;
%Straight Lines [id:da044809785580841144] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210,187) -- (220,196.2) ;
%Straight Lines [id:da06864703152329721] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210.25,197.5) -- (214.13,201.5) ;
%Straight Lines [id:da2637690722116206] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210.05,50.5) -- (200.9,40.47) ;
%Straight Lines [id:da6385948590147901] 
\draw [color={denim}  ,draw opacity=0.5 ]   (200.12,50.72) -- (190.97,40.69) ;
%Straight Lines [id:da9619933472603119] 
\draw [color={denim}  ,draw opacity=0.5 ]   (205.11,50.73) -- (195.96,40.7) ;
%Straight Lines [id:da7555298303878732] 
\draw [color={denim}  ,draw opacity=0.5 ]   (195.08,50.45) -- (185.94,40.43) ;
%Straight Lines [id:da9034009950301467] 
\draw [color={denim}  ,draw opacity=0.5 ]   (185.16,50.67) -- (176.01,40.65) ;
%Straight Lines [id:da04248370826653036] 
\draw [color={denim}  ,draw opacity=0.5 ]   (190.15,50.69) -- (181,40.66) ;
%Straight Lines [id:da30066354636301473] 
\draw [color={denim}  ,draw opacity=0.5 ]   (179.62,50.41) -- (170.48,40.38) ;
%Straight Lines [id:da7042598570906102] 
\draw [color={denim}  ,draw opacity=0.5 ]   (169.7,50.63) -- (160.55,40.6) ;
%Straight Lines [id:da9096989173319716] 
\draw [color={denim}  ,draw opacity=0.5 ]   (174.69,50.64) -- (165.54,40.61) ;
%Straight Lines [id:da05211905483129642] 
\draw [color={denim}  ,draw opacity=0.5 ]   (164.66,50.36) -- (155.52,40.33) ;
%Straight Lines [id:da9097247185825477] 
\draw [color={denim}  ,draw opacity=0.5 ]   (154.74,50.58) -- (145.59,40.56) ;
%Straight Lines [id:da9146153999324316] 
\draw [color={denim}  ,draw opacity=0.5 ]   (159.73,50.6) -- (150.58,40.57) ;
%Straight Lines [id:da48229115907619513] 
\draw [color={denim}  ,draw opacity=0.5 ]   (149.45,50.57) -- (140.31,40.54) ;
%Straight Lines [id:da7702684795427426] 
\draw [color={denim}  ,draw opacity=0.5 ]   (139.53,50.79) -- (130.38,40.76) ;
%Straight Lines [id:da5825209819731263] 
\draw [color={denim}  ,draw opacity=0.5 ]   (144.51,50.8) -- (135.37,40.77) ;
%Straight Lines [id:da14411383352993012] 
\draw [color={denim}  ,draw opacity=0.5 ]   (134.49,50.52) -- (125.34,40.49) ;
%Straight Lines [id:da7906051257777778] 
\draw [color={denim}  ,draw opacity=0.5 ]   (124.57,50.74) -- (115.42,40.72) ;
%Straight Lines [id:da006188146341178591] 
\draw [color={denim}  ,draw opacity=0.5 ]   (129.55,50.76) -- (120.41,40.73) ;
%Straight Lines [id:da22238635417074581] 
\draw [color={denim}  ,draw opacity=0.5 ]   (119.03,50.48) -- (109.88,40.45) ;
%Straight Lines [id:da2203146224443524] 
\draw [color={denim}  ,draw opacity=0.5 ]   (109.11,50.7) -- (99.96,40.67) ;
%Straight Lines [id:da4037030226642271] 
\draw [color={denim}  ,draw opacity=0.5 ]   (114.09,50.71) -- (104.95,40.68) ;
%Straight Lines [id:da19093721353956683] 
\draw [color={denim}  ,draw opacity=0.5 ]   (104.07,50.43) -- (94.92,40.4) ;
%Straight Lines [id:da8893398885042718] 
\draw [color={denim}  ,draw opacity=0.5 ]   (94.15,50.65) -- (85,40.62) ;
%Straight Lines [id:da42992541066902357] 
\draw [color={denim}  ,draw opacity=0.5 ]   (99.13,50.67) -- (89.99,40.64) ;
%Straight Lines [id:da06016272435003489] 
\draw [color={denim}  ,draw opacity=0.5 ]   (84.17,50.37) -- (75.03,40.35) ;
%Straight Lines [id:da4981213952079808] 
\draw [color={denim}  ,draw opacity=0.5 ]   (89.16,50.39) -- (80.01,40.36) ;
%Straight Lines [id:da7287456739815834] 
\draw [color={denim}  ,draw opacity=0.5 ]   (79.14,50.11) -- (69.99,40.08) ;
%Straight Lines [id:da1716841379983325] 
\draw [color={denim}  ,draw opacity=0.5 ]   (68.71,50.33) -- (59.56,40.3) ;
%Straight Lines [id:da516445289034698] 
\draw [color={denim}  ,draw opacity=0.5 ]   (74.2,50.34) -- (65.05,40.32) ;
%Straight Lines [id:da19108720085568387] 
\draw [color={denim}  ,draw opacity=0.5 ]   (63.75,51) -- (59.13,46.5) ;
%Straight Lines [id:da3916499394065682] 
\draw [color={denim}  ,draw opacity=0.5 ]   (209.63,210.75) -- (200.15,200.72) ;
%Straight Lines [id:da14849644278690866] 
\draw [color={denim}  ,draw opacity=0.5 ]   (199.37,210.97) -- (190.22,200.94) ;
%Straight Lines [id:da480054404884968] 
\draw [color={denim}  ,draw opacity=0.5 ]   (204.36,210.98) -- (195.21,200.95) ;
%Straight Lines [id:da5816008783965672] 
\draw [color={denim}  ,draw opacity=0.5 ]   (194.33,210.7) -- (185.19,200.68) ;
%Straight Lines [id:da4665681838349083] 
\draw [color={denim}  ,draw opacity=0.5 ]   (184.41,210.92) -- (175.26,200.9) ;
%Straight Lines [id:da9111100484955967] 
\draw [color={denim}  ,draw opacity=0.5 ]   (189.4,210.94) -- (180.25,200.91) ;
%Straight Lines [id:da6664092786777638] 
\draw [color={denim}  ,draw opacity=0.5 ]   (178.87,210.66) -- (169.73,200.63) ;
%Straight Lines [id:da38747872439604514] 
\draw [color={denim}  ,draw opacity=0.5 ]   (168.95,210.88) -- (159.8,200.85) ;
%Straight Lines [id:da1091464545341072] 
\draw [color={denim}  ,draw opacity=0.5 ]   (173.94,210.89) -- (164.79,200.86) ;
%Straight Lines [id:da7578957950563772] 
\draw [color={denim}  ,draw opacity=0.5 ]   (163.91,210.61) -- (154.77,200.58) ;
%Straight Lines [id:da18179833492884212] 
\draw [color={denim}  ,draw opacity=0.5 ]   (153.99,210.83) -- (144.84,200.81) ;
%Straight Lines [id:da7187215515613472] 
\draw [color={denim}  ,draw opacity=0.5 ]   (158.98,210.85) -- (149.83,200.82) ;
%Straight Lines [id:da3752127855437537] 
\draw [color={denim}  ,draw opacity=0.5 ]   (148.7,210.82) -- (139.56,200.79) ;
%Straight Lines [id:da05359373721132288] 
\draw [color={denim}  ,draw opacity=0.5 ]   (138.78,211.04) -- (129.63,201.01) ;
%Straight Lines [id:da3401618276862941] 
\draw [color={denim}  ,draw opacity=0.5 ]   (143.76,211.05) -- (134.62,201.02) ;
%Straight Lines [id:da16192203195371047] 
\draw [color={denim}  ,draw opacity=0.5 ]   (133.74,210.77) -- (124.59,200.74) ;
%Straight Lines [id:da015004216547931382] 
\draw [color={denim}  ,draw opacity=0.5 ]   (123.82,210.99) -- (114.67,200.97) ;
%Straight Lines [id:da8217024770563819] 
\draw [color={denim}  ,draw opacity=0.5 ]   (128.8,211.01) -- (119.66,200.98) ;
%Straight Lines [id:da6508840877440396] 
\draw [color={denim}  ,draw opacity=0.5 ]   (118.28,210.73) -- (109.13,200.7) ;
%Straight Lines [id:da1147947803115954] 
\draw [color={denim}  ,draw opacity=0.5 ]   (108.36,210.95) -- (99.21,200.92) ;
%Straight Lines [id:da41375885260483236] 
\draw [color={denim}  ,draw opacity=0.5 ]   (113.34,210.96) -- (104.2,200.93) ;
%Straight Lines [id:da8582222085594853] 
\draw [color={denim}  ,draw opacity=0.5 ]   (103.32,210.68) -- (94.17,200.65) ;
%Straight Lines [id:da4133381673758856] 
\draw [color={denim}  ,draw opacity=0.5 ]   (93.4,210.9) -- (84.25,200.87) ;
%Straight Lines [id:da0646034045738908] 
\draw [color={denim}  ,draw opacity=0.5 ]   (98.38,210.92) -- (89.24,200.89) ;
%Straight Lines [id:da8851708899090724] 
\draw [color={denim}  ,draw opacity=0.5 ]   (83.42,210.62) -- (74.28,200.6) ;
%Straight Lines [id:da22648951965692854] 
\draw [color={denim}  ,draw opacity=0.5 ]   (88.41,210.64) -- (79.26,200.61) ;
%Straight Lines [id:da16298686845463073] 
\draw [color={denim}  ,draw opacity=0.5 ]   (78.39,210.36) -- (69.24,200.33) ;
%Straight Lines [id:da1227467130791684] 
\draw [color={denim}  ,draw opacity=0.5 ]   (68.9,210.23) -- (59.75,200.2) ;
%Straight Lines [id:da7197780081015817] 
\draw [color={denim}  ,draw opacity=0.5 ]   (73.63,210.5) -- (64.8,200.82) ;
%Straight Lines [id:da7047752231655877] 
\draw [color={denim}  ,draw opacity=0.5 ]   (64,210.25) -- (62.83,208.89) -- (59.75,205.3) ;
%Straight Lines [id:da2693035941891506] 
\draw [color={denim}  ,draw opacity=0.5 ]   (210.38,205.25) -- (205.75,200.63) ;
%Straight Lines [id:da37415739117851166] 
\draw [color={denim}  ,draw opacity=0.5 ]   (50,49.8) -- (60,59) ;
%Straight Lines [id:da8703642813087511] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.75,59.75) -- (59.75,68.95) ;
%Straight Lines [id:da25380000559698535] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.75,54.75) -- (59.75,63.95) ;
%Straight Lines [id:da014488532027728152] 
\draw [color={denim}  ,draw opacity=0.5 ]   (50,64.8) -- (60,74) ;
%Straight Lines [id:da7287154168620511] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.75,75) -- (59.75,84.2) ;
%Straight Lines [id:da850921318366465] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.75,69.75) -- (59.75,78.95) ;
%Straight Lines [id:da7190213032465287] 
\draw [color={denim}  ,draw opacity=0.5 ]   (50,80.3) -- (60,89.5) ;
%Straight Lines [id:da48798300193534416] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.75,90.25) -- (59.75,99.45) ;
%Straight Lines [id:da6096271690573143] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.75,85) -- (59.75,94.2) ;
%Straight Lines [id:da834179426282011] 
\draw [color={denim}  ,draw opacity=0.5 ]   (50,95.3) -- (60,104.5) ;
%Straight Lines [id:da9822312327704144] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.5,105.5) -- (59.5,114.7) ;
%Straight Lines [id:da8856184174474138] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.75,100.25) -- (59.75,109.45) ;
%Straight Lines [id:da7738257496914653] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.75,110.55) -- (59.75,119.75) ;
%Straight Lines [id:da29462581116621656] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.5,120.5) -- (59.5,129.7) ;
%Straight Lines [id:da08515222031774505] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.5,115.5) -- (59.5,124.7) ;
%Straight Lines [id:da6296424863685477] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.75,125.55) -- (59.75,134.75) ;
%Straight Lines [id:da8311487884398499] 
\draw [color={denim}  ,draw opacity=0.5 ]   (50,136) -- (60,145.2) ;
%Straight Lines [id:da5054446405610953] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.5,130.5) -- (59.5,139.7) ;
%Straight Lines [id:da5432208621392958] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.75,141.05) -- (59.75,150.25) ;
%Straight Lines [id:da36290315844855936] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.5,151) -- (59.5,160.2) ;
%Straight Lines [id:da4500076345946531] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.5,146) -- (59.5,155.2) ;
%Straight Lines [id:da4904233600700443] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.75,156.05) -- (59.75,165.25) ;
%Straight Lines [id:da27249017893015703] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.5,166.25) -- (59.5,175.45) ;
%Straight Lines [id:da4211146028314845] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.5,161) -- (59.5,170.2) ;
%Straight Lines [id:da7605569272928743] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.75,176) -- (59.75,185.2) ;
%Straight Lines [id:da779084256878755] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.75,171) -- (59.75,180.2) ;
%Straight Lines [id:da5197529200510105] 
\draw [color={denim}  ,draw opacity=0.5 ]   (50,181.05) -- (60,190.25) ;
%Straight Lines [id:da9878071242062256] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.75,191) -- (59.75,200.2) ;
%Straight Lines [id:da8437225437090057] 
\draw [color={denim}  ,draw opacity=0.5 ]   (49.75,186) -- (59.75,195.2) ;
%Straight Lines [id:da5341847705978953] 
\draw [color={denim}  ,draw opacity=0.5 ]   (50.13,196.5) -- (54.75,200.25) ;
%Straight Lines [id:da7419899284159641] 
\draw [color={denim}  ,draw opacity=0.5 ]   (55.88,50.25) -- (59.75,53.75) ;
%Rounded Rect [id:dp46867517823252336] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (154.63,67.01) .. controls (154.63,66.18) and (155.3,65.5) .. (156.14,65.5) -- (193.36,65.5) .. controls (194.2,65.5) and (194.88,66.18) .. (194.88,67.01) -- (194.88,84.15) .. controls (194.88,84.99) and (194.2,85.67) .. (193.36,85.67) -- (156.14,85.67) .. controls (155.3,85.67) and (154.63,84.99) .. (154.63,84.15) -- cycle ;
%Straight Lines [id:da4661901878722403] 
\draw [color={denim}  ,draw opacity=0.5 ]   (159.75,70.75) -- (169.75,80.75) ;
%Straight Lines [id:da8634775717218319] 
\draw [color={denim}  ,draw opacity=0.5 ]   (164.5,70.5) -- (169.88,76) ;
%Straight Lines [id:da963510161967424] 
\draw [color={denim}  ,draw opacity=0.5 ]   (159.5,75.5) -- (164.88,81) ;
%Straight Lines [id:da8197176995936073] 
\draw [color={denim}  ,draw opacity=0.5 ]   (214,120.5) -- (220.25,126.2) ;
%Straight Lines [id:da35959297209005214] 
\draw [color={denim}  ,draw opacity=0.5 ]   (214.75,50.05) -- (220.5,55.25) ;
%Straight Lines [id:da7793392289127927] 
\draw [color={denim}  ,draw opacity=0.5 ]   (205.5,40.3) -- (209.75,45.25) ;
%Straight Lines [id:da4894862057448417] 
\draw [color={denim}  ,draw opacity=0.5 ]   (209.25,40.05) -- (210.25,41.25) ;
%Straight Lines [id:da8120271513133643] 
\draw [color={denim}  ,draw opacity=0.5 ]   (219.75,50.3) -- (220.75,51.25) ;
%Shape: Path Data [id:dp43165472823785733] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (60.24,30.8) -- (60.24,30.79) -- (129.39,30.96) -- (129.39,31.21) -- (209.45,31.21) -- (209.45,31.3) .. controls (209.59,31.3) and (209.74,31.29) .. (209.88,31.29) .. controls (209.89,31.29) and (209.9,31.29) .. (209.92,31.29) -- (209.92,31.29) .. controls (210.02,31.29) and (210.13,31.29) .. (210.24,31.29) .. controls (221.05,31.29) and (229.82,40.1) .. (229.82,50.97) .. controls (229.82,51.03) and (229.82,51.08) .. (229.82,51.14) -- (229.82,51.14) -- (229.58,93.7) -- (229.58,119.79) -- (229.44,119.79) -- (228.99,200.42) -- (228.87,200.42) .. controls (228.87,200.51) and (228.88,200.6) .. (228.89,200.69) -- (228.67,200.69) .. controls (228.67,200.81) and (228.68,200.93) .. (228.68,201.04) .. controls (228.68,211.72) and (219.99,220.38) .. (209.28,220.38) .. controls (209.25,220.38) and (209.21,220.38) .. (209.17,220.37) -- (209.17,220.38) -- (203.35,220.34) -- (60.3,220.67) -- (60.3,220.64) .. controls (59.99,220.66) and (59.68,220.67) .. (59.37,220.67) .. controls (48.74,220.67) and (40.12,211.98) .. (40.12,201.25) .. controls (40.12,201.18) and (40.12,201.1) .. (40.12,201.03) -- (40.12,201.03) -- (39.96,132.14) -- (40.3,132.14) -- (40.5,50.85) -- (40.62,50.85) .. controls (40.54,50.15) and (40.5,49.44) .. (40.5,48.72) .. controls (40.5,48.62) and (40.5,48.52) .. (40.5,48.43) .. controls (41.71,38.58) and (50.07,30.95) .. (60.2,30.95) .. controls (60.2,30.95) and (60.2,30.95) .. (60.2,30.95) -- (60.2,30.8) -- (60.24,30.8) -- cycle (59.79,201.03) -- (59.37,201.03) -- (59.37,201.25) -- (59.79,201.25) -- (59.79,201.03) -- cycle (209.92,50.85) -- (210.01,50.85) -- (210.01,50.69) -- (209.92,50.69) -- (209.92,50.85) -- cycle (209.28,200.69) -- (209.28,200.69) -- (209.39,200.69) -- (209.39,200.69) -- (209.28,200.69) -- cycle (209.92,50.85) -- (80.04,50.85) .. controls (80.04,50.87) and (80.04,50.88) .. (80.04,50.89) -- (60.2,50.89) -- (60.15,70.83) .. controls (60.15,70.83) and (60.15,70.83) .. (60.15,70.83) -- (59.83,200.02) -- (59.79,200.06) -- (59.79,201.03) -- (140.13,200.85) -- (140.13,200.39) -- (199.14,200.71) -- (209.28,200.69) -- (209.92,87.7) -- (209.92,50.85) -- cycle ;
%Straight Lines [id:da36015868325790246] 
\draw [color={denim}  ,draw opacity=1 ]   (61.02,30.63) -- (209.78,30.79) ;
%Shape: Arc [id:dp2772439029742704] 
\draw  [draw opacity=0] (209.14,30.81) .. controls (209.39,30.8) and (209.66,30.79) .. (209.92,30.79) .. controls (220.57,30.79) and (229.24,39.41) .. (229.52,50.16) -- (209.92,50.69) -- cycle ; \draw  [color={denim}  ,draw opacity=1 ] (209.14,30.81) .. controls (209.39,30.8) and (209.66,30.79) .. (209.92,30.79) .. controls (220.57,30.79) and (229.24,39.41) .. (229.52,50.16) ;  
%Shape: Arc [id:dp8114325388675698] 
\draw  [draw opacity=0] (40.5,50.85) .. controls (40.49,50.73) and (40.49,50.61) .. (40.49,50.48) .. controls (40.49,39.49) and (49.09,30.59) .. (59.7,30.59) .. controls (60.14,30.59) and (60.58,30.6) .. (61.02,30.63) -- (59.7,50.48) -- cycle ; \draw  [color={denim}  ,draw opacity=1 ] (40.5,50.85) .. controls (40.49,50.73) and (40.49,50.61) .. (40.49,50.48) .. controls (40.49,39.49) and (49.09,30.59) .. (59.7,30.59) .. controls (60.14,30.59) and (60.58,30.6) .. (61.02,30.63) ;  
%Straight Lines [id:da701636105793817] 
\draw [color={denim}  ,draw opacity=1 ]   (228.3,201.08) -- (229.52,50.21) ;
%Straight Lines [id:da4242406393737195] 
\draw [color={denim}  ,draw opacity=1 ]   (40.17,200.88) -- (40.46,50.57) ;
%Shape: Arc [id:dp31688739829491985] 
\draw  [draw opacity=0] (228.37,200.15) .. controls (228.38,200.38) and (228.38,200.61) .. (228.38,200.83) .. controls (228.38,211.53) and (220.51,220.25) .. (210.65,220.66) -- (209.92,200.83) -- cycle ; \draw  [color={denim}  ,draw opacity=1 ] (228.37,200.15) .. controls (228.38,200.38) and (228.38,200.61) .. (228.38,200.83) .. controls (228.38,211.53) and (220.51,220.25) .. (210.65,220.66) ;  
%Shape: Arc [id:dp9274192794190577] 
\draw  [draw opacity=0] (58.72,220.67) .. controls (48.41,220.4) and (40.13,211.62) .. (40.13,200.84) .. controls (40.13,200.8) and (40.13,200.77) .. (40.13,200.73) -- (59.21,200.84) -- cycle ; \draw  [color={denim}  ,draw opacity=1 ] (58.72,220.67) .. controls (48.41,220.4) and (40.13,211.62) .. (40.13,200.84) .. controls (40.13,200.8) and (40.13,200.77) .. (40.13,200.73) ;  
%Straight Lines [id:da7778452467995949] 
\draw [color={denim}  ,draw opacity=1 ]   (58.43,220.67) -- (210.65,220.66) ;
%Shape: Rectangle [id:dp5220774784888251] 
\draw   (59.83,50.75) -- (209.92,50.75) -- (209.92,200.83) -- (59.83,200.83) -- cycle ;
%Shape: Path Data [id:dp24133627747919872] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (260.16,30.07) -- (260.16,30.07) -- (329.31,30.24) -- (329.31,30.49) -- (409.37,30.49) -- (409.37,30.58) .. controls (409.51,30.57) and (409.65,30.57) .. (409.79,30.56) .. controls (409.81,30.56) and (409.82,30.56) .. (409.83,30.56) -- (409.83,30.56) .. controls (409.94,30.56) and (410.05,30.56) .. (410.15,30.56) .. controls (420.97,30.56) and (429.74,39.37) .. (429.74,50.25) .. controls (429.74,50.3) and (429.74,50.36) .. (429.73,50.41) -- (429.74,50.41) -- (429.5,92.98) -- (429.5,119.06) -- (429.35,119.06) -- (429.35,119.42) -- (409.65,119.42) -- (409.83,86.97) -- (409.83,50.13) -- (279.95,50.13) .. controls (279.95,50.14) and (279.95,50.15) .. (279.95,50.17) -- (260.33,50.17) -- (246.17,35.98) .. controls (249.75,32.42) and (254.67,30.23) .. (260.11,30.23) .. controls (260.11,30.23) and (260.11,30.23) .. (260.11,30.23) -- (260.11,30.07) -- (260.16,30.07) -- cycle (409.83,50.13) -- (409.92,50.13) -- (409.92,49.96) -- (409.83,49.96) -- (409.83,50.13) -- cycle ;
%Shape: Grid [id:dp2934542325905436] 
\draw  [draw opacity=0] (260.5,50.22) -- (410.5,50.22) -- (410.5,200.22) -- (260.5,200.22) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.25 ] (270.5,50.22) -- (270.5,200.22)(280.5,50.22) -- (280.5,200.22)(290.5,50.22) -- (290.5,200.22)(300.5,50.22) -- (300.5,200.22)(310.5,50.22) -- (310.5,200.22)(320.5,50.22) -- (320.5,200.22)(330.5,50.22) -- (330.5,200.22)(340.5,50.22) -- (340.5,200.22)(350.5,50.22) -- (350.5,200.22)(360.5,50.22) -- (360.5,200.22)(370.5,50.22) -- (370.5,200.22)(380.5,50.22) -- (380.5,200.22)(390.5,50.22) -- (390.5,200.22)(400.5,50.22) -- (400.5,200.22) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.25 ] (260.5,60.22) -- (410.5,60.22)(260.5,70.22) -- (410.5,70.22)(260.5,80.22) -- (410.5,80.22)(260.5,90.22) -- (410.5,90.22)(260.5,100.22) -- (410.5,100.22)(260.5,110.22) -- (410.5,110.22)(260.5,120.22) -- (410.5,120.22)(260.5,130.22) -- (410.5,130.22)(260.5,140.22) -- (410.5,140.22)(260.5,150.22) -- (410.5,150.22)(260.5,160.22) -- (410.5,160.22)(260.5,170.22) -- (410.5,170.22)(260.5,180.22) -- (410.5,180.22)(260.5,190.22) -- (410.5,190.22) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.25 ] (260.5,50.22) -- (410.5,50.22) -- (410.5,200.22) -- (260.5,200.22) -- cycle ;
%Shape: Square [id:dp314166732665379] 
\draw   (260.33,50.17) -- (410.42,50.17) -- (410.42,200.25) -- (260.33,200.25) -- cycle ;
%Straight Lines [id:da7659367171118718] 
\draw [color={denim}  ,draw opacity=0.5 ]   (410.75,50.22) -- (420.75,59.42) ;
%Straight Lines [id:da6510697839942092] 
\draw [color={denim}  ,draw opacity=0.5 ]   (410.5,60.17) -- (420.5,69.37) ;
%Straight Lines [id:da6276923129493011] 
\draw [color={denim}  ,draw opacity=0.5 ]   (410.5,55.17) -- (420.5,64.37) ;
%Straight Lines [id:da4351004853348148] 
\draw [color={denim}  ,draw opacity=0.5 ]   (410.75,65.22) -- (420.75,74.42) ;
%Straight Lines [id:da3876185030246686] 
\draw [color={denim}  ,draw opacity=0.5 ]   (410.5,75.17) -- (420.5,84.37) ;
%Straight Lines [id:da6674565852265526] 
\draw [color={denim}  ,draw opacity=0.5 ]   (410.5,70.17) -- (420.5,79.37) ;
%Straight Lines [id:da36771757517682513] 
\draw [color={denim}  ,draw opacity=0.5 ]   (410.75,80.72) -- (420.75,89.92) ;
%Straight Lines [id:da7521837001908436] 
\draw [color={denim}  ,draw opacity=0.5 ]   (410.5,90.67) -- (420.5,99.87) ;
%Straight Lines [id:da7462606586761806] 
\draw [color={denim}  ,draw opacity=0.5 ]   (410.5,85.67) -- (420.5,94.87) ;
%Straight Lines [id:da28156032765677463] 
\draw [color={denim}  ,draw opacity=0.5 ]   (410.75,95.72) -- (420.75,104.92) ;
%Straight Lines [id:da5472546196656172] 
\draw [color={denim}  ,draw opacity=0.5 ]   (410.5,105.67) -- (420.5,114.87) ;
%Straight Lines [id:da4159335710397434] 
\draw [color={denim}  ,draw opacity=0.5 ]   (410.5,100.67) -- (420.5,109.87) ;
%Straight Lines [id:da18656978459515772] 
\draw [color={denim}  ,draw opacity=0.5 ]   (410.5,110.17) -- (420.5,119.37) ;
%Straight Lines [id:da7228869184448987] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (410.25,120.92) -- (420.25,130.12) ;
%Straight Lines [id:da9138694402045633] 
\draw [color={denim}  ,draw opacity=0.5 ]   (410.25,115.92) -- (414.5,119.92) ;
%Straight Lines [id:da04480699986031267] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (410.5,125.97) -- (420.5,135.17) ;
%Straight Lines [id:da22988985121150107] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (410.25,135.92) -- (420.25,145.12) ;
%Straight Lines [id:da5262920517006697] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (410.25,130.92) -- (420.25,140.12) ;
%Straight Lines [id:da10517795689102272] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (410.5,141.47) -- (420.5,150.67) ;
%Straight Lines [id:da8652075832534545] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (410.25,151.42) -- (420.25,160.62) ;
%Straight Lines [id:da5952800959183444] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (410.25,146.42) -- (420.25,155.62) ;
%Straight Lines [id:da7096147465983154] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (410.5,156.47) -- (420.5,165.67) ;
%Straight Lines [id:da2812641141025789] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (410.25,166.42) -- (420.25,175.62) ;
%Straight Lines [id:da32015021720963466] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (410.25,161.42) -- (420.25,170.62) ;
%Straight Lines [id:da21754040488490833] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (410.5,176.42) -- (420.5,185.62) ;
%Straight Lines [id:da4780548942000711] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (410.5,171.42) -- (420.5,180.62) ;
%Straight Lines [id:da12682073453834364] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (410.75,181.47) -- (420.75,190.67) ;
%Straight Lines [id:da6357723441165608] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (410.5,191.42) -- (420.13,200.42) ;
%Straight Lines [id:da2263152279649685] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (410.5,186.42) -- (420.5,195.62) ;
%Straight Lines [id:da9658494500610555] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (410.75,196.92) -- (414.63,200.92) ;
%Straight Lines [id:da7736166755894005] 
\draw [color={denim}  ,draw opacity=0.5 ]   (410.55,49.91) -- (401.4,39.89) ;
%Straight Lines [id:da8175737708930739] 
\draw [color={denim}  ,draw opacity=0.5 ]   (400.62,50.13) -- (391.47,40.11) ;
%Straight Lines [id:da4911079904967903] 
\draw [color={denim}  ,draw opacity=0.5 ]   (405.61,50.15) -- (396.46,40.12) ;
%Straight Lines [id:da5784355666870553] 
\draw [color={denim}  ,draw opacity=0.5 ]   (395.58,49.87) -- (386.44,39.84) ;
%Straight Lines [id:da3659101370743032] 
\draw [color={denim}  ,draw opacity=0.5 ]   (385.66,50.09) -- (376.51,40.06) ;
%Straight Lines [id:da9818288324774307] 
\draw [color={denim}  ,draw opacity=0.5 ]   (390.65,50.1) -- (381.5,40.08) ;
%Straight Lines [id:da8176763614865523] 
\draw [color={denim}  ,draw opacity=0.5 ]   (380.12,49.82) -- (370.98,39.8) ;
%Straight Lines [id:da789757952166102] 
\draw [color={denim}  ,draw opacity=0.5 ]   (370.2,50.04) -- (361.05,40.02) ;
%Straight Lines [id:da26410512294891975] 
\draw [color={denim}  ,draw opacity=0.5 ]   (375.19,50.06) -- (366.04,40.03) ;
%Straight Lines [id:da11228651789040045] 
\draw [color={denim}  ,draw opacity=0.5 ]   (365.16,49.78) -- (356.02,39.75) ;
%Straight Lines [id:da36662507195728744] 
\draw [color={denim}  ,draw opacity=0.5 ]   (355.24,50) -- (346.09,39.97) ;
%Straight Lines [id:da898336413770435] 
\draw [color={denim}  ,draw opacity=0.5 ]   (360.23,50.01) -- (351.08,39.99) ;
%Straight Lines [id:da2940965537373925] 
\draw [color={denim}  ,draw opacity=0.5 ]   (349.95,49.98) -- (340.81,39.96) ;
%Straight Lines [id:da18644624996920212] 
\draw [color={denim}  ,draw opacity=0.5 ]   (340.03,50.2) -- (330.88,40.18) ;
%Straight Lines [id:da8299381362848626] 
\draw [color={denim}  ,draw opacity=0.5 ]   (345.01,50.22) -- (335.87,40.19) ;
%Straight Lines [id:da22822949366195777] 
\draw [color={denim}  ,draw opacity=0.5 ]   (334.99,49.94) -- (325.84,39.91) ;
%Straight Lines [id:da3760050005990292] 
\draw [color={denim}  ,draw opacity=0.5 ]   (325.07,50.16) -- (315.92,40.13) ;
%Straight Lines [id:da08000508618710733] 
\draw [color={denim}  ,draw opacity=0.5 ]   (330.05,50.17) -- (320.91,40.15) ;
%Straight Lines [id:da14129535111941904] 
\draw [color={denim}  ,draw opacity=0.5 ]   (319.53,49.89) -- (310.38,39.87) ;
%Straight Lines [id:da44920328384293806] 
\draw [color={denim}  ,draw opacity=0.5 ]   (309.61,50.11) -- (300.46,40.09) ;
%Straight Lines [id:da5506354394079329] 
\draw [color={denim}  ,draw opacity=0.5 ]   (314.59,50.13) -- (305.45,40.1) ;
%Straight Lines [id:da10345541148308146] 
\draw [color={denim}  ,draw opacity=0.5 ]   (304.57,49.85) -- (295.42,39.82) ;
%Straight Lines [id:da6727456127759501] 
\draw [color={denim}  ,draw opacity=0.5 ]   (294.65,50.07) -- (285.5,40.04) ;
%Straight Lines [id:da7687122163170721] 
\draw [color={denim}  ,draw opacity=0.5 ]   (299.63,50.08) -- (290.49,40.06) ;
%Straight Lines [id:da7214531676187297] 
\draw [color={denim}  ,draw opacity=0.5 ]   (284.67,49.79) -- (275.53,39.76) ;
%Straight Lines [id:da9832076466558728] 
\draw [color={denim}  ,draw opacity=0.5 ]   (289.66,49.8) -- (280.51,39.78) ;
%Straight Lines [id:da7029062439465927] 
\draw [color={denim}  ,draw opacity=0.5 ]   (279.64,49.52) -- (270.49,39.5) ;
%Straight Lines [id:da553460809368356] 
\draw [color={denim}  ,draw opacity=0.5 ]   (269.21,49.74) -- (260.06,39.72) ;
%Straight Lines [id:da19242847669525154] 
\draw [color={denim}  ,draw opacity=0.5 ]   (274.7,49.76) -- (265.55,39.73) ;
%Straight Lines [id:da27915799413288833] 
\draw [color={denim}  ,draw opacity=0.5 ]   (264.25,50.42) -- (259.63,45.92) ;
%Straight Lines [id:da6891599625103695] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (410.13,210.17) -- (400.65,200.14) ;
%Straight Lines [id:da43520827239917215] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (399.87,210.38) -- (390.72,200.36) ;
%Straight Lines [id:da8575234434170025] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (404.86,210.4) -- (395.71,200.37) ;
%Straight Lines [id:da4724607226018156] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (394.83,210.12) -- (385.69,200.09) ;
%Straight Lines [id:da10645565027786041] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (384.91,210.34) -- (375.76,200.31) ;
%Straight Lines [id:da0894510100296333] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (389.9,210.35) -- (380.75,200.33) ;
%Straight Lines [id:da28404572842158693] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (379.37,210.07) -- (370.23,200.05) ;
%Straight Lines [id:da21873502884103524] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (369.45,210.29) -- (360.3,200.27) ;
%Straight Lines [id:da9907893552087681] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (374.44,210.31) -- (365.29,200.28) ;
%Straight Lines [id:da4080701629508745] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (364.41,210.03) -- (355.27,200) ;
%Straight Lines [id:da641802930095642] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (354.49,210.25) -- (345.34,200.22) ;
%Straight Lines [id:da641008783195927] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (359.48,210.26) -- (350.33,200.24) ;
%Straight Lines [id:da6978155015678866] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (349.2,210.23) -- (340.06,200.21) ;
%Straight Lines [id:da10883629945163054] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (339.28,210.45) -- (330.13,200.43) ;
%Straight Lines [id:da351963275757357] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (344.26,210.47) -- (335.12,200.44) ;
%Straight Lines [id:da7238599027190344] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (334.24,210.19) -- (325.09,200.16) ;
%Straight Lines [id:da14679286198386943] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (324.32,210.41) -- (315.17,200.38) ;
%Straight Lines [id:da5468833524975325] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (329.3,210.42) -- (320.16,200.4) ;
%Straight Lines [id:da44854162413583465] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (318.78,210.14) -- (309.63,200.12) ;
%Straight Lines [id:da33905430516312896] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (308.86,210.36) -- (299.71,200.34) ;
%Straight Lines [id:da3244804698313719] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (313.84,210.38) -- (304.7,200.35) ;
%Straight Lines [id:da5777219041355182] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (303.82,210.1) -- (294.67,200.07) ;
%Straight Lines [id:da9948747448012218] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (293.9,210.32) -- (284.75,200.29) ;
%Straight Lines [id:da2383337394982119] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (298.88,210.33) -- (289.74,200.31) ;
%Straight Lines [id:da32095915898648397] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (283.92,210.04) -- (274.78,200.01) ;
%Straight Lines [id:da6659208262880123] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (288.91,210.05) -- (279.76,200.03) ;
%Straight Lines [id:da7229845827793053] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (278.89,209.77) -- (269.74,199.75) ;
%Straight Lines [id:da7912168325300053] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (269.4,209.64) -- (260.25,199.62) ;
%Straight Lines [id:da6173782262866117] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (274.13,209.92) -- (265.3,200.23) ;
%Straight Lines [id:da31239987698798344] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (410.88,204.67) -- (406.25,200.05) ;
%Straight Lines [id:da3301724816906815] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.5,49.22) -- (260.5,58.42) ;
%Straight Lines [id:da4101172031407887] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.25,59.17) -- (260.25,68.37) ;
%Straight Lines [id:da6539988047865604] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.25,54.17) -- (260.25,63.37) ;
%Straight Lines [id:da9143403943223125] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.5,64.22) -- (260.5,73.42) ;
%Straight Lines [id:da5234031418874026] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.25,74.42) -- (260.25,83.62) ;
%Straight Lines [id:da05441312585340641] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.25,69.17) -- (260.25,78.37) ;
%Straight Lines [id:da793270738330121] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.5,79.72) -- (260.5,88.92) ;
%Straight Lines [id:da6373458382817443] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.25,89.67) -- (260.25,98.87) ;
%Straight Lines [id:da8304955645612395] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.25,84.42) -- (260.25,93.62) ;
%Straight Lines [id:da32505108626529067] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.5,94.72) -- (260.5,103.92) ;
%Straight Lines [id:da9722853299647627] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250,104.92) -- (260,114.12) ;
%Straight Lines [id:da2314428765944161] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.25,99.67) -- (260.25,108.87) ;
%Straight Lines [id:da22544347980635693] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.25,109.97) -- (260.25,119.17) ;
%Straight Lines [id:da42455845240081125] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250,119.92) -- (260,129.12) ;
%Straight Lines [id:da8777203213741758] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250,114.92) -- (260,124.12) ;
%Straight Lines [id:da7144312522331873] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.25,124.97) -- (260.25,134.17) ;
%Straight Lines [id:da8029436653073065] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.5,135.42) -- (260.5,144.62) ;
%Straight Lines [id:da7607099683166241] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250,129.92) -- (260,139.12) ;
%Straight Lines [id:da6407918535310042] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.25,140.47) -- (260.25,149.67) ;
%Straight Lines [id:da855576841946758] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250,150.42) -- (260,159.62) ;
%Straight Lines [id:da21818295532843757] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250,145.42) -- (260,154.62) ;
%Straight Lines [id:da9264328488916471] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.25,155.47) -- (260.25,164.67) ;
%Straight Lines [id:da06516263371747932] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250,165.67) -- (260,174.87) ;
%Straight Lines [id:da43742174771326203] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250,160.42) -- (260,169.62) ;
%Straight Lines [id:da1717051661694431] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.25,175.42) -- (260.25,184.62) ;
%Straight Lines [id:da5393249756290295] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.25,170.42) -- (260.25,179.62) ;
%Straight Lines [id:da07947465299695389] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.5,180.47) -- (260.5,189.67) ;
%Straight Lines [id:da8125826484982019] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.25,190.42) -- (260.25,199.62) ;
%Straight Lines [id:da8234523639853091] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.25,185.42) -- (260.25,194.62) ;
%Straight Lines [id:da9928544745254733] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (250.63,195.92) -- (255.25,199.67) ;
%Straight Lines [id:da34684091255796146] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (256.38,49.67) -- (260.25,53.17) ;
%Rounded Rect [id:dp7711346612930092] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (355.13,67.94) .. controls (355.13,66.27) and (356.48,64.92) .. (358.14,64.92) -- (392.36,64.92) .. controls (394.02,64.92) and (395.38,66.27) .. (395.38,67.94) -- (395.38,121.65) .. controls (395.38,123.32) and (394.02,124.67) .. (392.36,124.67) -- (358.14,124.67) .. controls (356.48,124.67) and (355.13,123.32) .. (355.13,121.65) -- cycle ;
%Straight Lines [id:da6597945938329319] 
\draw [color={denim}  ,draw opacity=0.5 ]   (360.25,70.17) -- (370.25,80.17) ;
%Straight Lines [id:da3877192804374967] 
\draw [color={denim}  ,draw opacity=0.5 ]   (365,69.92) -- (370.38,75.42) ;
%Straight Lines [id:da16944299674860352] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (360.25,90.17) -- (370.25,100.17) ;
%Straight Lines [id:da675172077945206] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (365.38,90.42) -- (370.13,95.42) ;
%Straight Lines [id:da5945729164180005] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (360.75,95.17) -- (365.13,99.92) ;
%Straight Lines [id:da12902308530885542] 
\draw [color={denim}  ,draw opacity=0.5 ]   (360,74.92) -- (365.38,80.42) ;
%Straight Lines [id:da937318961496602] 
\draw [color={shamrockgreen}  ,draw opacity=0.51 ]   (414.5,119.92) -- (420.75,125.62) ;
%Straight Lines [id:da36920446924297945] 
\draw [color={denim}  ,draw opacity=0.5 ]   (415.25,49.47) -- (421,54.67) ;
%Straight Lines [id:da9115926437925137] 
\draw [color={denim}  ,draw opacity=0.5 ]   (406,39.72) -- (410.25,44.67) ;
%Straight Lines [id:da9912790405180716] 
\draw [color={denim}  ,draw opacity=0.5 ]   (409.75,39.47) -- (410.75,40.67) ;
%Straight Lines [id:da19418825449983568] 
\draw [color={denim}  ,draw opacity=0.5 ]   (420.25,49.72) -- (421.25,50.67) ;
%Straight Lines [id:da6235064658910423] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (360.75,109.67) -- (370.75,119.67) ;
%Straight Lines [id:da3064384313086357] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (366.13,109.42) -- (370.88,114.42) ;
%Straight Lines [id:da5899852844405518] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (360.63,114.67) -- (365.38,119.67) ;
%Straight Lines [id:da48830242663637047] 
\draw [color={byzantium}  ,draw opacity=0.5 ]   (264.5,209.67) -- (263.33,208.31) -- (260.25,204.72) ;
%Straight Lines [id:da6957122497594981] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (245.83,35.28) -- (260.5,50.22) ;
%Straight Lines [id:da5335494613055176] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (410.55,119.06) -- (429.35,119.06) ;
%Straight Lines [id:da5355870367796329] 
\draw [color={denim}  ,draw opacity=1 ]   (260.5,30.22) -- (410.08,30.21) ;
%Straight Lines [id:da6330098675214677] 
\draw [color={denim}  ,draw opacity=1 ]   (429.5,119.06) -- (430.21,49.91) ;
%Shape: Arc [id:dp23791862650430784] 
\draw  [draw opacity=0] (246.44,35.8) .. controls (250.06,32.32) and (255.01,30.18) .. (260.46,30.18) .. controls (260.57,30.18) and (260.67,30.18) .. (260.78,30.18) -- (260.46,49.91) -- cycle ; \draw  [color={denim}  ,draw opacity=1 ] (246.44,35.8) .. controls (250.06,32.32) and (255.01,30.18) .. (260.46,30.18) .. controls (260.57,30.18) and (260.67,30.18) .. (260.78,30.18) ;  
%Shape: Arc [id:dp08001739280116027] 
\draw  [draw opacity=0] (409.53,30.23) .. controls (409.79,30.22) and (410.05,30.21) .. (410.31,30.21) .. controls (421.25,30.21) and (430.13,39.13) .. (430.13,50.14) .. controls (430.13,50.15) and (430.12,50.16) .. (430.12,50.17) -- (410.31,50.14) -- cycle ; \draw  [color={denim}  ,draw opacity=1 ] (409.53,30.23) .. controls (409.79,30.22) and (410.05,30.21) .. (410.31,30.21) .. controls (421.25,30.21) and (430.13,39.13) .. (430.13,50.14) .. controls (430.13,50.15) and (430.12,50.16) .. (430.12,50.17) ;  
% Text Node
\draw (176,71) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\partial \Omega $};
% Text Node
\draw (127.5,118) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Omega $};
% Text Node
\draw (377,69.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Gamma _{I}$};
% Text Node
\draw (377,90) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Gamma _{D}$};
% Text Node
\draw (377,110) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Gamma _{N}$};
% Text Node
\draw (327.5,118) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Omega $};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1.34pt,y=1.34pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,422); %set diagram left start at 0, and has height of 422

%Straight Lines [id:da18579725907318267] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100.61,40.92) -- (92.46,26.77) ;
\draw [shift={(90.96,24.17)}, rotate = 60.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2029556807507653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ]   (104.86,42.92) -- (112.76,28.55) ;
\draw [shift={(114.21,25.92)}, rotate = 118.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5174318618525731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (109.11,45.17) -- (117.01,30.8) ;
\draw [shift={(118.46,28.17)}, rotate = 118.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8879658378781137] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.25 ]   (113.11,47.17) -- (121.01,32.8) ;
\draw [shift={(122.46,30.17)}, rotate = 118.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5867562224489473] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ]   (96.86,43.42) -- (88.71,29.27) ;
\draw [shift={(87.21,26.67)}, rotate = 60.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0928848249085028] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (93.11,45.67) -- (84.96,31.52) ;
\draw [shift={(83.46,28.92)}, rotate = 60.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da16502924813164932] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.25 ]   (89.36,47.92) -- (81.21,33.77) ;
\draw [shift={(79.71,31.17)}, rotate = 60.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4800281855771822] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (85.61,49.92) -- (77.46,35.77) ;
\draw [shift={(75.96,33.17)}, rotate = 60.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da09439495623171879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (117.11,48.92) -- (125.01,34.55) ;
\draw [shift={(126.46,31.92)}, rotate = 118.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3260610335017382] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100.61,142.67) -- (100.69,128.17) ;
\draw [shift={(100.71,125.17)}, rotate = 90.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8689178922863503] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ]   (103.11,143.92) -- (106.12,128.86) ;
\draw [shift={(106.71,125.92)}, rotate = 101.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9449213132898038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (106,145) -- (110.95,130.49) ;
\draw [shift={(111.96,127.67)}, rotate = 109.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8113988489512414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.25 ]   (108.61,146.67) -- (115.42,132.38) ;
\draw [shift={(116.71,129.67)}, rotate = 115.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3430917754399938] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ]   (98.36,143.67) -- (94.9,129.09) ;
\draw [shift={(94.21,126.17)}, rotate = 76.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da48748157630934386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (95.86,145.42) -- (90.3,131.21) ;
\draw [shift={(89.21,128.42)}, rotate = 68.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8145864684566531] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.25 ]   (92.75,147) -- (85.79,133.36) ;
\draw [shift={(84.46,130.67)}, rotate = 63.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6390892341008125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (89.61,148.67) -- (81.97,135.51) ;
\draw [shift={(80.46,132.92)}, rotate = 59.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7605856292182407] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (112.36,148.17) -- (119.35,134.34) ;
\draw [shift={(120.71,131.67)}, rotate = 116.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5624058166704629] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ]   (199.71,190.67) -- (200.94,176.66) ;
\draw [shift={(201.21,173.67)}, rotate = 95.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9659745367358943] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (202.86,192.67) -- (202.73,176.67) ;
\draw [shift={(202.71,173.67)}, rotate = 89.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7370578963821632] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ]   (205.71,191.17) -- (204.46,176.66) ;
\draw [shift={(204.21,173.67)}, rotate = 85.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8588892892108078] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (208.74,189.64) -- (206.66,175.88) ;
\draw [shift={(206.21,172.92)}, rotate = 81.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8055859401159353] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (202.53,90.73) -- (209.92,76.17) ;
\draw [shift={(211.28,73.49)}, rotate = 116.91] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8829057178752127] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.75 ]   (198.39,88.96) -- (205.78,74.39) ;
\draw [shift={(207.14,71.72)}, rotate = 116.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.75 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da24867583233177526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (194.45,87.05) -- (201.84,72.48) ;
\draw [shift={(203.2,69.81)}, rotate = 116.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da20295917166081368] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.25 ]   (190.52,85.14) -- (197.91,70.57) ;
\draw [shift={(199.27,67.9)}, rotate = 116.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9098199478865614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (186.79,83.34) -- (194.19,68.78) ;
\draw [shift={(195.54,66.1)}, rotate = 116.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da05598316587622798] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (202.53,90.73) -- (196.44,75.51) ;
\draw [shift={(195.32,72.72)}, rotate = 68.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da21028182814263086] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.81,89.24) -- (205.68,86.43) -- (200.71,74.02) ;
\draw [shift={(199.6,71.23)}, rotate = 68.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8164155383154257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (211.74,87.89) -- (205.65,72.66) ;
\draw [shift={(204.53,69.88)}, rotate = 68.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6482385700348392] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.25 ]   (215.83,86.31) -- (209.73,71.09) ;
\draw [shift={(208.62,68.31)}, rotate = 68.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da13211397320344287] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (219.72,84.83) -- (213.62,69.61) ;
\draw [shift={(212.51,66.82)}, rotate = 68.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5631971452625926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (196.5,190) -- (199.14,175.61) ;
\draw [shift={(199.71,172.67)}, rotate = 100.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4458143431096733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.25 ]   (193.5,188) -- (195.72,181) -- (197.59,174.79) ;
\draw [shift={(198.46,171.92)}, rotate = 106.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da828477646271941] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.25 ]   (211.5,189) -- (208.48,174.82) ;
\draw [shift={(207.71,171.92)}, rotate = 75.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.25 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da16663665167129582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (190.79,186.09) -- (195.72,173.7) ;
\draw [shift={(196.83,170.92)}, rotate = 111.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3317975598902154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (215.22,187.08) -- (210.78,173.76) ;
\draw [shift={(209.83,170.92)}, rotate = 71.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Path Data [id:dp5874808237519282] 
\path  [shading=_iov09x9al,_msvodpya2] (10.89,91.23) -- (100.28,40.73) -- (202.53,90.73) -- (319.25,39.87) -- (319.25,105.25) -- (10.89,105.25) -- (10.89,91.23) -- cycle ; % for fading 
 \draw   (10.89,91.23) -- (100.28,40.73) -- (202.53,90.73) -- (319.25,39.87) -- (319.25,105.25) -- (10.89,105.25) -- (10.89,91.23) -- cycle ; % for border 

%Shape: Path Data [id:dp03974504814661994] 
\path  [shading=_6it5j5m0h,_v44o4ydqg] (11.23,193.17) -- (100.61,142.67) -- (202.86,192.67) -- (319.58,141.81) -- (319.58,207) -- (11.23,207) -- (11.23,193.17) -- cycle ; % for fading 
 \draw   (11.23,193.17) -- (100.61,142.67) -- (202.86,192.67) -- (319.58,141.81) -- (319.58,207) -- (11.23,207) -- (11.23,193.17) -- cycle ; % for border 

%Straight Lines [id:da5309875128805839] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (121.11,51.17) -- (129.01,36.8) ;
\draw [shift={(130.46,34.17)}, rotate = 118.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da42889040724951344] 
\draw [color={denim}  ,draw opacity=0.025 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.03 ]   (125.11,53.42) -- (133.01,39.05) ;
\draw [shift={(134.46,36.42)}, rotate = 118.79] [fill={denim}  ,fill opacity=0.025 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da33367455986287653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (81.25,51) -- (73.71,38.01) ;
\draw [shift={(72.21,35.42)}, rotate = 59.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2457600689233479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.03 ]   (77.25,53.25) -- (69.93,40.28) ;
\draw [shift={(68.46,37.67)}, rotate = 60.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.03 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da349305840782715] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (183.04,81.34) -- (190.44,66.78) ;
\draw [shift={(191.79,64.1)}, rotate = 116.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7999858157653121] 
\draw [color={denim}  ,draw opacity=0.025 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.03 ]   (179.04,79.59) -- (186.44,65.03) ;
\draw [shift={(187.79,62.35)}, rotate = 116.91] [fill={denim}  ,fill opacity=0.025 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da07394571841553299] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (223,82) -- (217.58,67.88) ;
\draw [shift={(216.51,65.07)}, rotate = 69.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da622169344613656] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.025 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.03 ]   (227.25,80) -- (221.65,66.35) ;
\draw [shift={(220.51,63.57)}, rotate = 67.69] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.025 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9801093743635434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (116.11,150.17) -- (120.6,141.3) -- (123.1,136.34) ;
\draw [shift={(124.46,133.67)}, rotate = 116.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5620187508470944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.03 ]   (120.11,152.17) -- (127.1,138.34) ;
\draw [shift={(128.46,135.67)}, rotate = 116.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.03 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da18282989960753504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (86.11,150.92) -- (78.47,137.76) ;
\draw [shift={(76.96,135.17)}, rotate = 59.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da592938448722675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.03 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.03 ]   (82.86,152.92) -- (75.22,139.76) ;
\draw [shift={(73.71,137.17)}, rotate = 59.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.03 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4920454942363075] 
\draw [color={denim}  ,draw opacity=0.05 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ]   (218.72,185.58) -- (212.61,172.63) ;
\draw [shift={(211.33,169.92)}, rotate = 64.76] [fill={denim}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da060271489117263544] 
\draw [color={denim}  ,draw opacity=0.025 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.03 ]   (221.72,184.08) -- (215.61,171.13) ;
\draw [shift={(214.33,168.42)}, rotate = 64.76] [fill={denim}  ,fill opacity=0.025 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da00583534869127722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (187.54,184.84) -- (193.75,172.35) ;
\draw [shift={(195.08,169.67)}, rotate = 116.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da1868541397965684] 
\draw [color={denim}  ,draw opacity=0.025 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.03 ]   (184.54,183.59) -- (190.75,171.1) ;
\draw [shift={(192.08,168.42)}, rotate = 116.42] [fill={denim}  ,fill opacity=0.025 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Circle [id:dp5820773744337424] 
\draw   (81.58,41.03) .. controls (81.58,30.45) and (90.15,21.88) .. (100.73,21.88) .. controls (111.3,21.88) and (119.88,30.45) .. (119.88,41.03) .. controls (119.88,51.6) and (111.3,60.18) .. (100.73,60.18) .. controls (90.15,60.18) and (81.58,51.6) .. (81.58,41.03) -- cycle ;
%Shape: Circle [id:dp09358173479758114] 
\draw   (81.38,142.81) .. controls (81.38,132.29) and (89.91,123.77) .. (100.42,123.77) .. controls (110.93,123.77) and (119.46,132.29) .. (119.46,142.81) .. controls (119.46,153.32) and (110.93,161.84) .. (100.42,161.84) .. controls (89.91,161.84) and (81.38,153.32) .. (81.38,142.81) -- cycle ;
%Straight Lines [id:da6246572928996172] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (111.88,56.5) -- (143.13,95.75) ;
%Shape: Path Data [id:dp7659883885455052] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (85.78,15.26) -- (100.28,40.73) -- (11.23,91.42) -- (11.27,57.67) -- (85.78,15.26) -- cycle ;
%Shape: Rectangle [id:dp4178021443322466] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (113.83,13.75) -- (216.21,63.57) -- (202.99,90.74) -- (100.61,40.92) -- cycle ;
%Shape: Path Data [id:dp7958793523720724] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (202.53,90.73) -- (190.84,63.85) -- (319.22,8.03) -- (319.42,39.91) -- (202.53,90.73) -- cycle ;
%Shape: Path Data [id:dp6024739255282607] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (201.7,192.1) -- (100.42,142.81) -- (100.02,143.64) -- (99.68,143.01) -- (11.16,193.39) -- (11.2,159.64) -- (85.71,117.23) .. controls (89.97,114.95) and (94.84,113.66) .. (100.02,113.66) .. controls (104.64,113.66) and (109.02,114.69) .. (112.94,116.53) -- (112.99,116.43) -- (194.79,158.96) .. controls (197.26,160.71) and (200.16,161.72) .. (203.27,161.74) .. controls (205.35,161.75) and (207.33,161.32) .. (209.17,160.53) -- (209.18,160.55) -- (319.35,110.36) -- (319.55,141.52) -- (202.66,192.34) -- (202.15,191.18) -- (201.7,192.1) -- cycle ;
%Shape: Ellipse [id:dp43253045512113] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] [line width=1.5](129.13,123.55) .. controls (129.13,104.33) and (144.74,88.76) .. (164,88.76) .. controls (183.26,88.76) and (198.88,104.33) .. (198.88,123.55) .. controls (198.88,142.76) and (183.26,158.33) .. (164,158.33) .. controls (144.74,158.33) and (129.13,142.76) .. (129.13,123.55) -- cycle ;
%Shape: Path Data [id:dp5435741585191209] 
\path  [shading=_h14krniqu,_bm0pqtnm7]  (163.98,159.41) .. controls (150.31,159.41) and (138.53,151.43) .. (133.14,139.92)  -- (163.44,122.99) -- (195.46,138.48) .. controls (190.4,150.76) and (178.21,159.41) .. (163.98,159.41) -- cycle ; % for fading 
 \draw  [line width=1.5]  (163.98,159.41) .. controls (150.31,159.41) and (138.53,151.43) .. (133.14,139.92) -- (163.44,122.99) -- (195.46,138.48) .. controls (190.4,150.76) and (178.21,159.41) .. (163.98,159.41) -- cycle ; % for border 

%Straight Lines [id:da5851086901168525] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (163.44,122.99) -- (163.94,92.76) ;
\draw [shift={(164,88.76)}, rotate = 90.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da13379826987254861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (163.44,122.99) -- (177.18,95.6) ;
\draw [shift={(178.98,92.02)}, rotate = 116.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da5491999662793967] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (163.44,122.99) -- (149.73,95.81) ;
\draw [shift={(147.93,92.24)}, rotate = 63.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Arc [id:dp09155556264292519] 
\draw  [draw opacity=0] (154.32,105.09) .. controls (157.21,103.7) and (160.46,102.93) .. (163.88,102.93) .. controls (167.15,102.93) and (170.25,103.64) .. (173.04,104.91) -- (163.88,124.74) -- cycle ; \draw   (154.32,105.09) .. controls (157.21,103.7) and (160.46,102.93) .. (163.88,102.93) .. controls (167.15,102.93) and (170.25,103.64) .. (173.04,104.91) ;  
%Shape: Path Data [id:dp03652088074797688] 
\draw   (163.94,159.5) .. controls (150.28,159.5) and (138.5,151.52) .. (133.1,140.01) -- (163.41,123.08) -- (195.42,138.56) .. controls (190.36,150.84) and (178.18,159.5) .. (163.94,159.5) -- cycle ;

%Straight Lines [id:da4008956917479014] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (119.13,138.25) -- (130.63,134) ;
%Straight Lines [id:da22690986099571187] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (100.28,40.73) -- (202.53,90.73) ;
%Straight Lines [id:da450798805764117] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (202.53,90.73) -- (319.25,39.87) ;
%Straight Lines [id:da25858652356347456] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (202.86,192.67) -- (319.58,141.81) ;
%Straight Lines [id:da9549486487839938] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (100.61,142.67) -- (202.86,192.67) ;
%Straight Lines [id:da4278098763246374] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (10.89,91.23) -- (100.28,40.73) ;
%Straight Lines [id:da5739399623192483] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (11.03,193.31) -- (100.42,142.81) ;
%Straight Lines [id:da8577060459789576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100.28,40.73) -- (107.97,26.15) ;
\draw [shift={(109.38,23.5)}, rotate = 117.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da6568265907754329] 
\draw [color={shamrockgreen}  ,draw opacity=1 ] [line width=1.5] (133.75,139.6) -- (163.44,122.99) ;
%Straight Lines [id:da17311826442535594] 
\draw [color={shamrockgreen}  ,draw opacity=1 ] [line width=1.5]    (163.44,122.99) -- (195,138.25) ;
%Straight Lines [id:da034916469406125916] 
\draw  [dash pattern={on 2.0pt off 2.5pt}]  (167.17,109.25) -- (163.23,141.09) ;
%Straight Lines [id:da3578880150433086] 
\draw  [dash pattern={on 2.0pt off 2.5pt}]  (160.17,108.82) -- (163.23,141.09) ;

% Text Node
\draw (117.5,20) node [anchor=north west][inner sep=0.75pt]    {$n^{2}$};
% Text Node
\draw (75,20) node [anchor=north west][inner sep=0.75pt]    {$n^{1}$};
% Text Node
\draw (95,75.65) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Omega $};
% Text Node
\draw (177.75,55) node [anchor=north west][inner sep=0.75pt]    {$n^{2}$};
% Text Node
\draw (220.08,55) node [anchor=north west][inner sep=0.75pt]    {$n^3$};
% Text Node
\draw (97.5,115) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (95,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\Omega $};
% Text Node
\draw (200,162.5) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (57.5,67.5) node [anchor=north west][inner sep=0.75pt]  [color={shamrockgreen}  ,opacity=1 ]  {$\Gamma _{1}$};
% Text Node
\draw (140,67.5) node [anchor=north west][inner sep=0.75pt]  [color={shamrockgreen}  ,opacity=1 ]  {$\Gamma _{2}$};
% Text Node
\draw (257,70) node [anchor=north west][inner sep=0.75pt]  [color={shamrockgreen}  ,opacity=1 ]  {$\Gamma _{3}$};
% Text Node
\draw (57.5,170) node [anchor=north west][inner sep=0.75pt]  [color={shamrockgreen}  ,opacity=1 ]  {$\Gamma _{1}$};
% Text Node
\draw (140,170) node [anchor=north west][inner sep=0.75pt]  [color={shamrockgreen}  ,opacity=1 ]  {$\Gamma _{2}$};
% Text Node
\draw (257,172.5) node [anchor=north west][inner sep=0.75pt]  [color={shamrockgreen}  ,opacity=1 ]  {$\Gamma _{3}$};
% Text Node
\draw (147.5,140.5) node [anchor=north west][inner sep=0.75pt] [font=\scriptsize] {$
\begin{aligned}
    &\sphericalangle ( n^{\pm } ,k)\\[-1mm]&\leq \arccos(\kappa)
\end{aligned}$};
% Text Node
\draw (142.5,102.5) node [anchor=north west][inner sep=0.75pt] [font=\Large] {$n^{1}$};
% Text Node
\draw (176.5,102.5) node [anchor=north west][inner sep=0.75pt] [font=\Large] {$n^{2}$};
% Text Node
\draw (153.5,90.7) node [anchor=north west][inner sep=0.75pt] [font=\Large] {$k$};
% Text Node
\draw (15,195) node [anchor=north west][inner sep=0.75pt]  [color={shamrockgreen}  ,opacity=1 ]  {$\Gamma_I \supseteq\Gamma _{1} \cup \Gamma _{2} \cup \Gamma _{3}$};
% Text Node
\draw (15,93.5) node [anchor=north west][inner sep=0.75pt]  [color={shamrockgreen}  ,opacity=1 ]  {$\Gamma_I \supseteq\Gamma _{1} \cup \Gamma _{2} \cup \Gamma _{3}$};
% Text Node
\draw (250,45) node [anchor=north west][inner sep=0.75pt]  [color={denim}  ,opacity=1 ]  [font=\Large] {$\widetilde{\Sigma}_{I}^{\varepsilon}$};
% Text Node
\draw (250,150) node [anchor=north west][inner sep=0.75pt]  [color={denim}  ,opacity=1 ]  [font=\Large] {$\Sigma_{I}^{\varepsilon}$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=1.1pt,y=1.1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Path Data [id:dp5953395460563662] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (135,96.5) .. controls (147.47,117.45) and (157.32,133.75) .. (164.82,146.06) -- (12.89,146.06) .. controls (14.81,134.84) and (17.39,119.77) .. (20.75,99.25) .. controls (30.5,39.75) and (55.75,10.75) .. (61.3,10.15) .. controls (66.85,9.55) and (103,42.75) .. (135,96.5) -- cycle ;
%Straight Lines [id:da8578082450438616] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (65.56,43.7) -- (61.68,13.13) ;
\draw [shift={(61.3,10.15)}, rotate = 82.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Path Data [id:dp6693922586016012] 
\path  [shading=_4slrs3ggv,_4mttta82v] (65.56,43.7) -- (125.25,146.06) -- (46.58,146.06) -- (65.56,43.7) -- cycle ; % for fading 
 \draw   (65.56,43.7) -- (125.25,146.06) -- (46.58,146.06) -- (65.56,43.7) -- cycle ; % for border 

%Straight Lines [id:da1805815205523369] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ]   (69.56,50.5) -- (70.76,19.5) ;
\draw [shift={(70.88,16.5)}, rotate = 92.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da47197332503577205] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ]   (73.56,56.9) -- (78.63,26.71) ;
\draw [shift={(79.13,23.75)}, rotate = 99.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da39657547484326217] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (77.16,62.9) -- (84.86,33.9) ;
\draw [shift={(85.63,31)}, rotate = 104.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da737946824048535] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (80.76,68.9) -- (91.33,40.56) ;
\draw [shift={(92.38,37.75)}, rotate = 110.44] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da1400115465372258] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (83.96,74.5) -- (96.84,47.21) ;
\draw [shift={(98.13,44.5)}, rotate = 115.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4255480709492101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (86.76,80.1) -- (102.11,53.84) ;
\draw [shift={(103.63,51.25)}, rotate = 120.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9561543147462779] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (89.96,84.5) -- (107.83,60.65) ;
\draw [shift={(109.63,58.25)}, rotate = 126.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da42059301753311695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (92.36,89.7) -- (112.7,67.94) ;
\draw [shift={(114.75,65.75)}, rotate = 133.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9386497061467187] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (95.16,94.1) -- (117.47,74.95) ;
\draw [shift={(119.75,73)}, rotate = 139.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5901882708830819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (98.21,99.4) -- (122.11,81.31) ;
\draw [shift={(124.5,79.5)}, rotate = 142.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5814046801734822] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.025 ]   (100.76,104.25) -- (125.29,87.21) ;
\draw [shift={(127.75,85.5)}, rotate = 145.21] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.025 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7411958866277448] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.01 ]   (103.96,109.7) -- (128.76,92.93) ;
\draw [shift={(131.25,91.25)}, rotate = 145.93] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9051772126991409] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.005 ]   (107.16,115.05) -- (132.5,98.16) ;
\draw [shift={(135,96.5)}, rotate = 146.32] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.005 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da737135875363379] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ]   (63.96,51.7) -- (53.14,21.57) ;
\draw [shift={(52.13,18.75)}, rotate = 70.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7061411066840302] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ]   (62.76,56.9) -- (46.82,31.05) ;
\draw [shift={(45.25,28.5)}, rotate = 58.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3855035802136997] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (61.56,62.25) -- (41.89,40.48) ;
\draw [shift={(39.88,38.25)}, rotate = 47.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4808289620014352] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (61.16,68.9) -- (37.56,49.41) ;
\draw [shift={(35.25,47.5)}, rotate = 39.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5698158184399653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (59.56,74.25) -- (34.27,57.88) ;
\draw [shift={(31.75,56.25)}, rotate = 32.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5598762508535753] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (58.36,79.5) -- (31.31,66.08) ;
\draw [shift={(28.63,64.75)}, rotate = 26.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9437670628863613] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (57.31,84.85) -- (29.19,74.53) ;
\draw [shift={(26.38,73.5)}, rotate = 20.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6979765651632577] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (56.81,90.1) -- (27.4,82.5) ;
\draw [shift={(24.5,81.75)}, rotate = 14.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5673634791941873] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (55.81,95.35) -- (26.17,88.43) ;
\draw [shift={(23.25,87.75)}, rotate = 13.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6259798425308731] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.05 ]   (54.36,100.45) -- (24.93,94.13) ;
\draw [shift={(22,93.5)}, rotate = 12.12] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5278501167772116] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.025 ]   (53.41,106.25) -- (23.68,99.88) ;
\draw [shift={(20.75,99.25)}, rotate = 12.1] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.025 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6304188398683759] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.01 ]   (52.41,111.75) -- (22.93,105.38) ;
\draw [shift={(20,104.75)}, rotate = 12.19] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6733033224844369] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.005 ]   (51.41,117) -- (21.93,110.63) ;
\draw [shift={(19,110)}, rotate = 12.19] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.005 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Square [id:dp37534134968789057] 
\draw   (59.88,22.75) -- (109.88,22.75) -- (109.88,72.75) -- (59.88,72.75) -- cycle ;
%Straight Lines [id:da9174670160659688] 
\draw   [dash pattern={on 2.0pt off 2.5pt}]  (109.88,72.75) -- (136.13,146.06) ;
%Straight Lines [id:da9054123670796284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.56,43.2) -- (302.5,27.18) ;
\draw [shift={(305.08,25.65)}, rotate = 149.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Path Data [id:dp38095491737960163] 
\path  [shading=_zkecytzyl,_tvl6wo4kq] (275.56,43.2) -- (335.54,146.06) -- (256.49,146.06) -- (275.56,43.2) -- cycle ; % for fading 
 \draw   (275.56,43.2) -- (335.54,146.06) -- (256.49,146.06) -- (275.56,43.2) -- cycle ; % for border 

%Straight Lines [id:da2867648417094628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (286.01,60.61) -- (312.84,44.39) ;
\draw [shift={(315.41,42.84)}, rotate = 148.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3527722833140834] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (288.61,65.12) -- (315.41,49.24) ;
\draw [shift={(317.99,47.71)}, rotate = 149.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5882220890845526] 
\draw [color={byzantium}  ,draw opacity=1 ]   (291.21,69.62) -- (318.01,53.85) ;
\draw [shift={(320.59,52.33)}, rotate = 149.52] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da30917972511986513] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (293.81,74.13) -- (320.41,58.52) ;
\draw [shift={(323,57)}, rotate = 149.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6499050258782846] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (296.41,78.64) -- (323.03,62.51) ;
\draw [shift={(325.6,60.95)}, rotate = 148.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6238370495665861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (299.02,83.14) -- (325.68,67.05) ;
\draw [shift={(328.25,65.5)}, rotate = 148.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5064601565039173] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (301.62,87.9) -- (328.49,72.4) ;
\draw [shift={(331.09,70.9)}, rotate = 150.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da31127635470208803] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.025 ]   (304.22,92.16) -- (330.91,76.52) ;
\draw [shift={(333.5,75)}, rotate = 149.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.025 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10797212537176937] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.01 ]   (306.82,96.67) -- (333.36,80.94) ;
\draw [shift={(335.95,79.41)}, rotate = 149.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9409031443445617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.005 ]   (309.42,101.17) -- (336.17,85.28) ;
\draw [shift={(338.75,83.75)}, rotate = 149.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.005 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8420458123640422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.01 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.0025 ]   (312.02,105.68) -- (338.9,89.88) ;
\draw [shift={(341.49,88.36)}, rotate = 149.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6051735568978802] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.01 ]   (314.63,110.19) -- (341.65,94.74) ;
\draw [shift={(344.25,93.25)}, rotate = 150.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8683803766961995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.01 ]   (317.16,114.55) -- (344.35,99.34) ;
\draw [shift={(346.97,97.87)}, rotate = 150.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2702634341791581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ]   (273.71,53.45) -- (243.68,46.89) ;
\draw [shift={(240.75,46.25)}, rotate = 12.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da766062423348943] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (272.26,58.4) -- (242.43,51.89) ;
\draw [shift={(239.5,51.25)}, rotate = 12.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5489752356564994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (271.56,63.5) -- (241.68,57.13) ;
\draw [shift={(238.75,56.5)}, rotate = 12.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9460779105557131] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (271.16,68.4) -- (240.69,62.34) ;
\draw [shift={(237.75,61.75)}, rotate = 11.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8445132554219814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (269.56,73.75) -- (239.69,67.6) ;
\draw [shift={(236.75,67)}, rotate = 11.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da30419247219054846] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (268.36,79) -- (238.44,72.85) ;
\draw [shift={(235.5,72.25)}, rotate = 11.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da42246114918754474] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (267.31,84.35) -- (237.69,78.35) ;
\draw [shift={(234.75,77.75)}, rotate = 11.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5109188124522788] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (266.81,89.6) -- (236.69,83.59) ;
\draw [shift={(233.75,83)}, rotate = 11.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3718382948377901] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (265.81,94.85) -- (235.44,88.83) ;
\draw [shift={(232.5,88.25)}, rotate = 11.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9527586913259865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.025 ]   (264.36,99.95) -- (234.45,94.31) ;
\draw [shift={(231.5,93.75)}, rotate = 10.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.025 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9291577642037219] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.01 ]   (263.41,105.75) -- (233.19,99.83) ;
\draw [shift={(230.25,99.25)}, rotate = 11.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8374336698774727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.005 ]   (262.41,111.25) -- (232.19,105.1) ;
\draw [shift={(229.25,104.5)}, rotate = 11.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.005 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6254114285700623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.95 ]   (274.46,48.45) -- (244.81,42.13) ;
\draw [shift={(241.88,41.5)}, rotate = 12.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.95 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6001959463880775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.56,43.2) -- (246.07,37.56) ;
\draw [shift={(243.13,37)}, rotate = 10.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10673131185129892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (283.41,56.1) -- (310.17,40.28) ;
\draw [shift={(312.75,38.75)}, rotate = 149.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da32318756742624233] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ]   (280.8,51.6) -- (307.75,35.58) ;
\draw [shift={(310.32,34.04)}, rotate = 149.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8822439500150687] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ]   (278.2,47.59) -- (305.14,31.57) ;
\draw [shift={(307.72,30.04)}, rotate = 149.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Square [id:dp25556468313539393] 
\draw  (270.38,22.5) -- (320.38,22.5) -- (320.38,72.5) -- (270.38,72.5) -- cycle ;
%Straight Lines [id:da6453020598360619] 
\draw  [dash pattern={on 2.0pt off 2.5pt}]  (245.56,146.06) -- (270.38,72.5) ;
%Shape: Path Data [id:dp2538021627089009] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (243.04,36.94) -- (276.02,43.2) -- (256.49,146.06) -- (222.32,146.06) -- (243.04,36.94) -- cycle ;
%Shape: Path Data [id:dp7705056883921158] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (374.84,144.43) -- (372.06,146.06) -- (335.72,146.06) -- (275.56,43.2) -- (305.43,25.73) -- (374.84,144.43) -- cycle ;
%Straight Lines [id:da5417386386719754] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (10.48,146.06) -- (136.13,146.06) ;
%Straight Lines [id:da7878173008327902] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (245.56,146.06) -- (374.88,146.06) ;
%Straight Lines [id:da9725777351438702] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.0025 ]   (250.63,126.77) -- (213.22,119.13) ;
\draw [shift={(210.28,118.53)}, rotate = 11.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.0025 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp13727637075118926] 
\draw [line width=1.5] [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136.13,35.92) -- (245.56,35.92) -- (245.56,146.06) -- (136.13,146.06) -- cycle ;
%Shape: Path Data [id:dp1404321157268098] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (245.56,146.06) -- (136.13,146.06) -- (136.13,35.92) -- (176.51,35.92) .. controls (195.51,54.37) and (219.81,81.52) .. (245.56,115.91) -- (245.56,146.06) -- cycle ;
%Shape: Path Data [id:dp5593035891530878] 
\path  [shading=_j54cgiqkt,_2y8949orx] (148.1,82.07) -- (185.74,146.06) -- (136.13,146.06) -- (148.1,82.07) -- cycle ; % for fading 
 \draw   (148.1,82.07) -- (185.74,146.06) -- (136.13,146.06) -- (148.1,82.07) -- cycle ; % for border 

%Straight Lines [id:da9208070372252035] 
\draw [color={shamrockgreen}  ,draw opacity=1 ][line width=1.5]    (179.74,135.81) -- (205.15,69.99) ;
\draw [shift={(206.23,67.19)}, rotate = 111.1] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0][line width=1.5] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da45554459841906514] 
\draw [color={byzantium}  ,draw opacity=1 ][line width=1.5]    (179.74,135.81) -- (241.89,98.76) ;
\draw [shift={(244.47,97.22)}, rotate = 149.2] [fill={byzantium}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] [line width=1.5] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9120393350598859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 2.0pt off 2.5pt}]   (206.23,67.19) -- (229.38,106.25) ;
\draw [shift={(229.38,106.25)}, rotate = 239.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]     (0,5.59) -- (0,-5.59)   ;
\draw [shift={(206.23,67.19)}, rotate = 239.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]     (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5727276874167451] 
\draw [color={byzantium}  ,draw opacity=1 ] [line width=1.5] [dash pattern={on 2.0pt off 2.5pt}]  (156.63,96.5) -- (206.23,67.19) ;
\draw [shift={(206.23,67.19)}, rotate = 149.42] [color={byzantium}  ,draw opacity=1 ][line width=0.75]  [line width=1.5]  (0,5.59) -- (0,-5.59)   ;
\draw [shift={(156.63,96.5)}, rotate = 149.42] [color={byzantium}  ,draw opacity=1 ][line width=0.75] [line width=1.5]   (0,5.59) -- (0,-5.59)   ;
%Shape: Arc [id:dp062291557011660226] 
\draw  [draw opacity=0]  (184.78,124.4) .. controls (186.87,125.41) and (188.63,127.04) .. (189.86,129.07) -- (179.74,135.81) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (184.78,124.4) .. controls (186.87,125.41) and (188.63,127.04) .. (189.86,129.07) ;  
%Shape: Arc [id:dp3460806337915143] 
\draw  [draw opacity=0]  (167.24,90.69) .. controls (168.07,92.36) and (168.56,94.25) .. (168.6,96.26) .. controls (168.69,100.73) and (166.55,104.7) .. (163.25,106.99) -- (156.63,96.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (167.24,90.69) .. controls (168.07,92.36) and (168.56,94.25) .. (168.6,96.26) .. controls (168.69,100.73) and (166.55,104.7) .. (163.25,106.99) ;  
%Shape: Ellipse [id:dp9917145569556962] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]  (162.28,98.33) .. controls (162.28,97.74) and (162.76,97.26) .. (163.35,97.26) .. controls (163.94,97.26) and (164.42,97.74) .. (164.42,98.33) .. controls (164.42,98.92) and (163.94,99.41) .. (163.35,99.41) .. controls (162.76,99.41) and (162.28,98.92) .. (162.28,98.33) -- cycle ;
%Shape: Ellipse [id:dp4428937779343085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.68,135.81) .. controls (178.68,135.21) and (179.16,134.73) .. (179.74,134.73) .. controls (180.33,134.73) and (180.81,135.21) .. (180.81,135.81) .. controls (180.81,136.4) and (180.33,136.88) .. (179.74,136.88) .. controls (179.16,136.88) and (178.68,136.4) .. (178.68,135.81) -- cycle ;
%Straight Lines [id:da9983237485669116] 
\draw  [dash pattern={on 2.0pt off 2.5pt}]  (109.88,22.75) -- (136.13,35.92) ;
%Straight Lines [id:da5386734291701094] 
\draw  [dash pattern={on 2.0pt off 2.5pt}]  (245.56,35.92) -- (270.38,22.5) ;
%Straight Lines [id:da6404328273861855] 
\draw  [dash pattern={on 2.0pt off 2.5pt}] (185.75,129.5) -- (192.5,137.5) ;

% Text Node
\draw (177.5,106) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={shamrockgreen}  ,opacity=1 ,rotate=-291.86]  {$\varepsilon \mathtt{d}( s)$};
% Text Node
\draw (171.5,135) node [anchor=north west][inner sep=0.75pt]    {$s$};
% Text Node
\draw (165,75) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={byzantium}  ,opacity=1 ,rotate=-329.31]  {$\varepsilon \widetilde{\mathtt{d}}( s)$};
% Text Node
\draw (192.5,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\sphericalangle ( k( s) ,n( s))$};
% Text Node
\draw (340,125) node [anchor=north west][inner sep=0.75pt]  [color={denim}  ,opacity=1 ] [font=\Large] {$\widetilde{\Sigma} _{I}^{\varepsilon }$};
% Text Node
\draw (23,125) node [anchor=north west][inner sep=0.75pt]  [color={denim}  ,opacity=1 ] [font=\Large] {$\Sigma _{I}^{\varepsilon }$};
% Text Node
\draw (77.5,125) node [anchor=north west][inner sep=0.75pt] [font=\Large]   {$\Omega $};
% Text Node
\draw (287.5,125) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Omega $};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=1.34pt,y=1.34pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,377); %set diagram left start at 0, and has height of 377

%Straight Lines [id:da21086638675376923] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.005 ]   (166.6,123.71) -- (182.55,97.78) ;
\draw [shift={(184.13,95.22)}, rotate = 121.6] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.005 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da1407122289510292] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.01 ]   (125.38,139.75) -- (95.54,146.81) ;
\draw [shift={(92.63,147.5)}, rotate = 346.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9235152434316134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.01 ]   (126.52,145.8) -- (97.08,152.34) ;
\draw [shift={(94.15,152.99)}, rotate = 347.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Path Data [id:dp4881980572850779] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (195.66,92.77) .. controls (204.59,98.92) and (212.67,104.44) .. (219.94,109.39) .. controls (220.16,109.16) and (220.38,108.94) .. (220.6,108.71) -- (200.26,137.52) -- (108.22,72.55) -- (122.17,52.79) .. controls (141.35,60.42) and (167.8,73.62) .. (195.66,92.77) -- cycle ;
%Shape: Path Data [id:dp1853073652809447] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ]  (241.95,86.88) .. controls (260.22,68.09) and (277.6,55.71) .. (291.81,47.93) -- (310.02,66.23) -- (243.05,132.9) -- (219.93,109.67) -- (220.6,108.71) .. controls (220.38,108.94) and (220.16,109.16) .. (219.94,109.39) .. controls (226.1,103.12) and (233.37,95.7) .. (241.95,86.88) -- cycle ;
%Shape: Path Data [id:dp9598728565664278] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (337.23,149.99) .. controls (336.06,166.11) and (335.12,179.9) .. (334.36,191.55) -- (300.31,191.55) -- (310.02,66.23) -- (334.82,68.15) .. controls (337.78,88.47) and (339.59,117.24) .. (337.23,149.99) -- cycle ;
%Shape: Path Data [id:dp8092224481139567] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (106.19,191.55) .. controls (103.18,180.31) and (99.02,164.78) .. (93.03,143.05) .. controls (85.8,116.82) and (84.03,94.91) .. (84.71,78.5) -- (108.22,72.55) -- (138.34,191.55) -- (106.19,191.55) -- cycle ;

%Shape: Path Data [id:dp46295166406334576] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (326.19,37) .. controls (331.08,39.68) and (341.74,87.6) .. (337.23,149.99) .. controls (339.59,117.24) and (337.78,88.47) .. (334.82,68.15) -- (310.02,66.23) -- (309.96,67.07) -- (264.84,111.21) -- (310.02,66.23) -- (291.81,47.93) .. controls (277.6,55.71) and (260.22,68.09) .. (241.95,86.88) .. controls (283.99,43.65) and (321.29,34.32) .. (326.19,37) -- cycle (108.22,72.55) -- (84.71,78.5) .. controls (84.03,94.91) and (85.8,116.82) .. (93.03,143.05) .. controls (77.01,84.92) and (87.82,48.02) .. (92.61,45.16) .. controls (97.4,42.29) and (144.12,57.33) .. (195.66,92.77) .. controls (167.8,73.62) and (141.35,60.42) .. (122.17,52.79) -- (108.22,72.55) -- (200.26,137.52) -- (219.93,109.67) -- (242.86,132.71) -- (222.15,152.97) -- (108.39,73.22) -- (108.22,72.55) -- cycle ;
%Straight Lines [id:da9061801754555481] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.22,72.55) -- (94.09,47.76) ;
\draw [shift={(92.61,45.16)}, rotate = 60.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da021449159247761695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ]   (114.7,77.05) -- (103.25,48.78) ;
\draw [shift={(102.13,46)}, rotate = 67.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7867531980992104] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ]   (121.01,81.19) -- (112.99,51.65) ;
\draw [shift={(112.2,48.75)}, rotate = 74.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2515226064546592] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (126.79,85.14) -- (121.65,55.58) ;
\draw [shift={(121.14,52.62)}, rotate = 80.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8412070713575117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (132.57,89.08) -- (130.31,58.92) ;
\draw [shift={(130.09,55.93)}, rotate = 85.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10369831961204357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (137.82,92.83) -- (138.11,62.66) ;
\draw [shift={(138.14,59.66)}, rotate = 90.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7514107290457113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (142.7,96.75) -- (145.66,66.47) ;
\draw [shift={(145.95,63.49)}, rotate = 95.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9059624957058654] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (147.45,99.4) -- (153.7,70.27) ;
\draw [shift={(154.33,67.34)}, rotate = 102.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8748809063281331] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (151.8,103.12) -- (161.18,74.85) ;
\draw [shift={(162.12,72.01)}, rotate = 108.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da15239097135438961] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (156.19,105.95) -- (168.45,79.23) ;
\draw [shift={(169.7,76.5)}, rotate = 114.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da0014798606783748003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (161.18,109.49) -- (175.31,83.06) ;
\draw [shift={(176.73,80.42)}, rotate = 118.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5988123110295405] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.025 ]   (165.52,112.83) -- (180.67,87.1) ;
\draw [shift={(182.19,84.51)}, rotate = 120.49] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.025 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7693995674420258] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.01 ]   (170.71,116.44) -- (186.22,90.84) ;
\draw [shift={(187.78,88.27)}, rotate = 121.21] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9375197504377328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ]   (110.12,80.48) -- (89.91,58.7) ;
\draw [shift={(87.88,56.5)}, rotate = 47.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8174913999120179] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ]   (111.2,85.46) -- (87.83,68.98) ;
\draw [shift={(85.38,67.25)}, rotate = 35.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da11155787007243467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (112.35,91.07) -- (87.44,79.74) ;
\draw [shift={(84.71,78.5)}, rotate = 24.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da963159231166963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (114.77,97.28) -- (87.76,89.57) ;
\draw [shift={(84.88,88.75)}, rotate = 15.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5035435459410273] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (115.55,102.81) -- (87.84,98.69) ;
\draw [shift={(84.88,98.25)}, rotate = 8.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5874867290769747] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (116.66,108.08) -- (88.87,107.33) ;
\draw [shift={(85.88,107.25)}, rotate = 1.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2889955488320395] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (117.94,113.38) -- (90.11,115.97) ;
\draw [shift={(87.13,116.25)}, rotate = 354.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4231963994842385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (119.68,118.35) -- (91.46,122.78) ;
\draw [shift={(88.5,123.25)}, rotate = 351.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da14033162885210326] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (120.97,123.54) -- (92.82,129.16) ;
\draw [shift={(89.88,129.75)}, rotate = 348.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7677413873330725] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.05 ]   (121.78,128.78) -- (94.06,134.86) ;
\draw [shift={(91.13,135.5)}, rotate = 347.64] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8532893942159125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.025 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.025 ]   (123.6,134.2) -- (95.42,140.81) ;
\draw [shift={(92.5,141.5)}, rotate = 346.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.025 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8031386092138586] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.005 ]   (294.71,142.91) -- (325.32,143.97) ;
\draw [shift={(328.32,144.07)}, rotate = 181.99] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.005 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6586257200838941] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.01 ]   (260.15,114.32) -- (239.75,91.45) ;
\draw [shift={(237.76,89.21)}, rotate = 48.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da26038457810033533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.01 ]   (256,118.33) -- (235.61,95.46) ;
\draw [shift={(233.61,93.22)}, rotate = 48.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2912796291677322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.02,66.23) -- (324.74,39.63) ;
\draw [shift={(326.19,37)}, rotate = 118.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8157772835968351] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ]   (309.68,73.24) -- (328.72,48.75) ;
\draw [shift={(330.56,46.38)}, rotate = 127.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3602086037597474] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ]   (309.2,80.93) -- (331.05,58.85) ;
\draw [shift={(333.16,56.72)}, rotate = 134.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5626121894010394] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (308.62,88.06) -- (331.93,68.53) ;
\draw [shift={(334.23,66.61)}, rotate = 140.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5746007408753626] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (308.05,95.19) -- (333.31,77.92) ;
\draw [shift={(335.79,76.23)}, rotate = 145.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6364446175393805] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (307.38,101.74) -- (334.14,86.49) ;
\draw [shift={(336.75,85)}, rotate = 150.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5134297538210961] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (306.39,108.06) -- (334.77,95) ;
\draw [shift={(337.5,93.75)}, rotate = 155.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da11217585073921743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (306.43,113.62) -- (335.16,103.96) ;
\draw [shift={(338,103)}, rotate = 161.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8276368734221] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (305.34,119.36) -- (335.43,113.34) ;
\draw [shift={(338.38,112.75)}, rotate = 168.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da354822228434005] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (305.79,124.13) -- (335.26,121.52) ;
\draw [shift={(338.25,121.25)}, rotate = 174.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da739867473170444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.05 ]   (304.44,130.9) -- (335.25,130.08) ;
\draw [shift={(338.25,130)}, rotate = 178.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7746875443914045] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.025 ]   (303.68,136.45) -- (333.72,136.9) ;
\draw [shift={(336.72,136.94)}, rotate = 180.86] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.025 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7128318116598671] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ]   (304.63,71.25) -- (313.52,41.13) ;
\draw [shift={(314.38,38.25)}, rotate = 106.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8712616612922819] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.8 ]   (300.38,75.25) -- (303.36,45.23) ;
\draw [shift={(303.66,42.24)}, rotate = 95.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3919245194518688] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]   (296.13,79.5) -- (293.74,50.33) ;
\draw [shift={(293.5,47.34)}, rotate = 85.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4596808920392974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (292.03,83.52) -- (285.32,55.58) ;
\draw [shift={(284.62,52.66)}, rotate = 76.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7052807386312478] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ]   (288.13,87.75) -- (277.41,60.26) ;
\draw [shift={(276.32,57.46)}, rotate = 68.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2862378994002588] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (283.78,91.15) -- (270.15,65.4) ;
\draw [shift={(268.75,62.75)}, rotate = 62.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6561515751279081] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (279.79,94.97) -- (263.55,70.74) ;
\draw [shift={(261.88,68.25)}, rotate = 56.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6502405743980422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (276.8,98.53) -- (257.91,75.57) ;
\draw [shift={(256,73.25)}, rotate = 50.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5901787982335511] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ]   (272.16,102.29) -- (252.89,79.99) ;
\draw [shift={(250.93,77.72)}, rotate = 49.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da20739090650082748] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.05 ]   (267.99,105.67) -- (249.23,84.26) ;
\draw [shift={(247.25,82)}, rotate = 48.77] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7710004334266989] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.025 ]   (264.84,111.21) -- (244.24,88.19) ;
\draw [shift={(242.24,85.95)}, rotate = 48.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.025 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da15598358451745398] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (108.39,73.22) -- (120.49,55.28) ;
\draw [shift={(122.17,52.79)}, rotate = 124] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3476044593407126] 
\draw [color={shamrockgreen}  ,draw opacity=0.9 ]   (114.7,77.05) -- (127.23,58.01) ;
\draw [shift={(128.88,55.5)}, rotate = 123.33] [fill={shamrockgreen}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da30628807394438806] 
\draw [color={shamrockgreen}  ,draw opacity=0.8 ]   (121.01,81.19) -- (133.99,61.26) ;
\draw [shift={(135.63,58.75)}, rotate = 123.07] [fill={shamrockgreen}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5020020488849166] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ]   (126.79,85.14) -- (140.71,64.25) ;
\draw [shift={(142.38,61.75)}, rotate = 123.68] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5307828538440023] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (132.57,89.08) -- (146.96,67.5) ;
\draw [shift={(148.63,65)}, rotate = 123.69] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8923467498186792] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (137.82,92.83) -- (153.15,70.96) ;
\draw [shift={(154.88,68.5)}, rotate = 125.03] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5225644938747984] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (142.7,96.75) -- (158.68,73.47) ;
\draw [shift={(160.38,71)}, rotate = 124.47] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da19039367551105024] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (147.45,99.4) -- (163.66,76.21) ;
\draw [shift={(165.38,73.75)}, rotate = 124.94] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da34643421529944085] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (151.8,103.12) -- (168.02,78.99) ;
\draw [shift={(169.7,76.5)}, rotate = 123.9] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da42528886584870484] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (156.19,105.95) -- (172.92,81.72) ;
\draw [shift={(174.63,79.25)}, rotate = 124.63] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da716784727079476] 
\draw [color={shamrockgreen}  ,draw opacity=0.05 ]   (161.18,109.49) -- (177.94,84.73) ;
\draw [shift={(179.63,82.25)}, rotate = 124.11] [fill={shamrockgreen}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da08279983162693894] 
\draw [color={shamrockgreen}  ,draw opacity=0.02 ]   (165.52,112.83) -- (182.67,87.97) ;
\draw [shift={(184.38,85.5)}, rotate = 124.6] [fill={shamrockgreen}  ,fill opacity=0.02 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da859587752497331] 
\draw [color={shamrockgreen}  ,draw opacity=0.01 ]   (170.35,115.65) -- (187.41,91.21) ;
\draw [shift={(189.13,88.75)}, rotate = 124.91] [fill={shamrockgreen}  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da040607171059944935] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (309.96,67.07) -- (293.87,50.11) ;
\draw [shift={(291.81,47.93)}, rotate = 46.52] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9497642253944079] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (310.23,66.56) -- (331.83,67.96) ;
\draw [shift={(334.82,68.15)}, rotate = 183.71] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10912541081658578] 
\draw [color={shamrockgreen}  ,draw opacity=0.9 ]   (309.68,73.24) -- (332.93,75.33) ;
\draw [shift={(335.91,75.6)}, rotate = 185.14] [fill={shamrockgreen}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5916743873305528] 
\draw [color={shamrockgreen}  ,draw opacity=0.8 ]   (309.2,80.93) -- (333.52,82.83) ;
\draw [shift={(336.51,83.06)}, rotate = 184.46] [fill={shamrockgreen}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da08954854051396799] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ]   (308.62,88.06) -- (333.99,90.08) ;
\draw [shift={(336.98,90.32)}, rotate = 184.55] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da37440310337841765] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (308.05,95.19) -- (334.47,97.33) ;
\draw [shift={(337.46,97.57)}, rotate = 184.63] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da12844829719255424] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (307.38,101.74) -- (334.82,104.32) ;
\draw [shift={(337.8,104.6)}, rotate = 185.38] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5466120191119974] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (306.39,108.06) -- (335.43,110.38) ;
\draw [shift={(338.42,110.61)}, rotate = 184.56] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8179461333993487] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (306.43,113.62) -- (335.26,116) ;
\draw [shift={(338.25,116.25)}, rotate = 184.73] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9822523156161023] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (305.34,119.36) -- (321.25,120.43) -- (335.25,121.1) ;
\draw [shift={(338.25,121.25)}, rotate = 182.78] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7647137538667388] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (305.05,124.68) -- (335.13,126.56) ;
\draw [shift={(338.13,126.75)}, rotate = 183.57] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da09453119361486073] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (304.44,130.9) -- (335.13,132.81) ;
\draw [shift={(338.13,133)}, rotate = 183.57] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8449242132408898] 
\draw [color={shamrockgreen}  ,draw opacity=0.05 ]   (303.68,136.45) -- (335.01,138.46) ;
\draw [shift={(338,138.65)}, rotate = 183.68] [fill={shamrockgreen}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da22304618051233915] 
\draw [color={shamrockgreen}  ,draw opacity=0.02 ]   (303.88,142.25) -- (334.6,144.2) ;
\draw [shift={(337.59,144.39)}, rotate = 183.64] [fill={shamrockgreen}  ,fill opacity=0.02 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4081730012429312] 
\draw [color={shamrockgreen}  ,draw opacity=0.01 ]   (303.51,147.85) -- (334.23,149.8) ;
\draw [shift={(337.23,149.99)}, rotate = 183.64] [fill={shamrockgreen}  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da014640772134373758] 
\draw [color={shamrockgreen}  ,draw opacity=0.9 ]   (304.63,71.25) -- (288.4,53.47) ;
\draw [shift={(286.38,51.25)}, rotate = 47.62] [fill={shamrockgreen}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6975320012371709] 
\draw [color={shamrockgreen}  ,draw opacity=0.8 ]   (300.38,75.25) -- (282.46,56.66) ;
\draw [shift={(280.38,54.5)}, rotate = 46.05] [fill={shamrockgreen}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da22368939854672343] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ]   (296.13,79.5) -- (277,60.37) ;
\draw [shift={(274.88,58.25)}, rotate = 45] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da21390591088930266] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (292.03,83.52) -- (272.72,63.65) ;
\draw [shift={(270.63,61.5)}, rotate = 45.8] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6032806395203214] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (288.13,87.75) -- (267.85,67.14) ;
\draw [shift={(265.75,65)}, rotate = 45.48] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6203619407674377] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (283.78,91.15) -- (263.95,70.42) ;
\draw [shift={(261.88,68.25)}, rotate = 46.27] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6982789589367839] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (279.79,94.97) -- (259.47,74.15) ;
\draw [shift={(257.38,72)}, rotate = 45.7] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7655357774145701] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (276.8,98.53) -- (256.22,77.4) ;
\draw [shift={(254.13,75.25)}, rotate = 45.75] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8797378425548648] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (272.16,102.29) -- (251.72,81.39) ;
\draw [shift={(249.63,79.25)}, rotate = 45.64] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6717844997408329] 
\draw [color={shamrockgreen}  ,draw opacity=0.05 ]   (268.99,107.21) -- (247.82,85.12) ;
\draw [shift={(245.74,82.96)}, rotate = 46.21] [fill={shamrockgreen}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3616789155805735] 
\draw [color={shamrockgreen}  ,draw opacity=0.02 ]   (264.84,111.21) -- (243.82,88.87) ;
\draw [shift={(241.76,86.69)}, rotate = 46.75] [fill={shamrockgreen}  ,fill opacity=0.02 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9980036462415072] 
\draw [color={shamrockgreen}  ,draw opacity=0.01 ]   (260.15,114.32) -- (239.72,93.4) ;
\draw [shift={(237.63,91.25)}, rotate = 45.69] [fill={shamrockgreen}  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5418168557398546] 
\draw [color={shamrockgreen}  ,draw opacity=0.01 ]   (256,118.33) -- (235.71,97.4) ;
\draw [shift={(233.63,95.25)}, rotate = 45.89] [fill={shamrockgreen}  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7986358387616515] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]   (108.39,73.22) -- (87.64,77.84) ;
\draw [shift={(84.71,78.5)}, rotate = 347.44] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da14668587087687168] 
\draw [color={shamrockgreen}  ,draw opacity=0.9 ]   (110,79) -- (87.18,84.24) ;
\draw [shift={(84.25,84.91)}, rotate = 347.06] [fill={shamrockgreen}  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5406327261811281] 
\draw [color={shamrockgreen}  ,draw opacity=0.8 ]   (111.2,85.46) -- (87.79,91.05) ;
\draw [shift={(84.88,91.75)}, rotate = 346.56] [fill={shamrockgreen}  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da48864708234841436] 
\draw [color={shamrockgreen}  ,draw opacity=0.7 ]   (112.35,91.07) -- (87.78,97.49) ;
\draw [shift={(84.88,98.25)}, rotate = 345.35] [fill={shamrockgreen}  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4505438227929306] 
\draw [color={shamrockgreen}  ,draw opacity=0.6 ]   (114.77,97.28) -- (88.43,102.88) ;
\draw [shift={(85.5,103.5)}, rotate = 348] [fill={shamrockgreen}  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da4435248970038501] 
\draw [color={shamrockgreen}  ,draw opacity=0.5 ]   (115.55,102.81) -- (89.04,109.06) ;
\draw [shift={(86.13,109.75)}, rotate = 346.72] [fill={shamrockgreen}  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2862773293554004] 
\draw [color={shamrockgreen}  ,draw opacity=0.4 ]   (116.66,108.08) -- (89.81,113.87) ;
\draw [shift={(86.88,114.5)}, rotate = 347.83] [fill={shamrockgreen}  ,fill opacity=0.4 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da3924762442383001] 
\draw [color={shamrockgreen}  ,draw opacity=0.3 ]   (117.94,113.38) -- (90.78,120.49) ;
\draw [shift={(87.88,121.25)}, rotate = 345.32] [fill={shamrockgreen}  ,fill opacity=0.3 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8848746790155899] 
\draw [color={shamrockgreen}  ,draw opacity=0.2 ]   (119.68,118.35) -- (91.91,125.27) ;
\draw [shift={(89,126)}, rotate = 346] [fill={shamrockgreen}  ,fill opacity=0.2 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da07374567730365755] 
\draw [color={shamrockgreen}  ,draw opacity=0.1 ]   (120.97,123.54) -- (93.27,130.97) ;
\draw [shift={(90.38,131.75)}, rotate = 344.98] [fill={shamrockgreen}  ,fill opacity=0.1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da47442716782766725] 
\draw [color={shamrockgreen}  ,draw opacity=0.05 ]   (123.46,129.23) -- (94.97,136) ;
\draw [shift={(92.06,136.7)}, rotate = 346.62] [fill={shamrockgreen}  ,fill opacity=0.05 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7686019760292075] 
\draw [color={shamrockgreen}  ,draw opacity=0.02 ]   (124,135.44) -- (95.95,142.33) ;
\draw [shift={(93.03,143.05)}, rotate = 346.19] [fill={shamrockgreen}  ,fill opacity=0.02 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da1624595616626403] 
\draw [color={shamrockgreen}  ,draw opacity=0.01 ]   (125.11,141.1) -- (97.29,147.8) ;
\draw [shift={(94.38,148.5)}, rotate = 346.46] [fill={shamrockgreen}  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8886079854242779] 
\draw [color={shamrockgreen}  ,draw opacity=0.01 ]   (126.52,145.8) -- (98.78,153) ;
\draw [shift={(95.88,153.75)}, rotate = 345.45] [fill={shamrockgreen}  ,fill opacity=0.01 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Polygon [id:ds3171864197464511] 
\path  [shading=_1baele0ej,_efbeu1xy7] (108.03,72.36) -- (221.82,152.13) -- (309.83,66.04) -- (300.12,191.36) -- (138.01,190.72) -- cycle ; % for fading 
 \draw   (108.03,72.36) -- (221.82,152.13) -- (309.83,66.04) -- (300.12,191.36) -- (138.01,190.72) -- cycle ; % for border 

%Curve Lines [id:da45996883023102275] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}] [line width=1.5] (219.75,109.2) .. controls (221.69,109.06) and (252.13,70) .. (291.62,47.74) ;
%Curve Lines [id:da8280600662782096] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}] [line width=1.5] (122.17,52.79) .. controls (162.13,67.5) and (216.38,107) .. (219.93,109.67) ;
%Curve Lines [id:da1701609573646754] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}] [line width=1.5] (334.82,68.15) .. controls (343.13,123.75) and (333.38,189.5) .. (334.38,189.75) ;
%Curve Lines [id:da047736817517587626] 
\draw [color={byzantium}  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}] [line width=1.5] (106.19,191.55) .. controls (107.63,188.75) and (82.13,124.75) .. (84.71,78.5) ; 
%Straight Lines [id:da13740126766810112] 
\draw [color={shamrockgreen}  ,draw opacity=1 ][line width=1.5]    (108.22,72.55) -- (200.26,137) ;
%Straight Lines [id:da7698345217260036] 
\draw [color={shamrockgreen}  ,draw opacity=1 ][line width=1.5]    (242.25,132.19) -- (309.83,66.04) ;
%Straight Lines [id:da6268107120677888] 
\draw [color={shamrockgreen}  ,draw opacity=1 ][line width=1.5]    (309.83,66.04) -- (300.19,190.52) ;
%Straight Lines [id:da06865137317292347] 
\draw [color={shamrockgreen}  ,draw opacity=1 ][line width=1.5]    (108.22,72.55) -- (138.2,190.91) ;

%Straight Lines [id:da13740126766810112] 
\draw [color={shamrockgreen}  ,draw opacity=1 ][line width=1.5]    (108.22,72.55) -- (200.26,137.52) ;
%Straight Lines [id:da7698345217260036] 
\draw [color={shamrockgreen}  ,draw opacity=1 ][line width=1.5]    (242.46,132.19) -- (309.83,66.04) ;
%Straight Lines [id:da6268107120677888] 
\draw [color={shamrockgreen}  ,draw opacity=1 ][line width=1.5]    (309.83,66.04) -- (300.19,190.52) ;
%Straight Lines [id:da06865137317292347] 
\draw [color={shamrockgreen}  ,draw opacity=1 ][line width=1.5]    (108.22,72.55) -- (138.2,190.91) ;
%Shape: Square [id:dp3102461207931124] 
\draw   (108.63,50.5) -- (143.13,50.5) -- (143.13,85) -- (108.63,85) -- cycle ;
%Straight Lines [id:da819216220901273] 
\draw [color={shamrockgreen}  ,draw opacity=1 ][line width=2.5]    (178.63,46.75) -- (213.5,71.75) ;
%Straight Lines [id:da5603675175371519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.7 ]  [line width = 1.5] (213.85,72) -- (201.03,17.38) ;
\draw [shift={(200.34,14.46)}, rotate = 76.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da5542714674609128] 
\draw [color={byzantium}  ,draw opacity=1 ] [line width=2.5]  [dash pattern={on 4.5pt off 4.5pt}]    (201.05,14.76) .. controls (238.63,32) and (213.38,19.75) .. (243.55,34.86) ;
%Shape: Path Data [id:dp33130181413203585] 
\draw  [draw opacity=0][fill={shamrockgreen}  ,fill opacity=0.2 ] (178.66,46.2) -- (200.34,14.46) .. controls (212.95,19.64) and (227.59,26.43) .. (243.55,34.86) -- (243.55,71.72) -- (213.63,71.72) -- (178.66,46.2) -- cycle ;
%Shape: Path Data [id:dp15824682295368175] 
\draw  [draw opacity=0][fill={denim}  ,fill opacity=0.2 ] (178.77,47.03) -- (178.09,47.21) -- (178.09,7) -- (181.12,7) .. controls (186.99,9.04) and (193.68,11.62) .. (201.05,14.76) -- (201.05,14.76) .. controls (200.81,14.66) and (200.58,14.56) .. (200.34,14.46) -- (192.98,25.57) .. controls (192.95,25.55) and (192.91,25.53) .. (192.87,25.52) -- (190,30.06) -- (178.77,47.03) -- (179.13,47.3) -- (178.91,47.64) -- (178.77,47.03) -- cycle ;
%Straight Lines [id:da36287288950139995] 
\draw  [dash pattern={on 2.0pt off 2.5pt}]  (143.13,85) -- (178.38,72) ;
%Straight Lines [id:da8925997930899823] 
\draw  [dash pattern={on 2.0pt off 2.5pt}]  (143.13,50.5) -- (178.38,6.75) ;
%Straight Lines [id:da2640996098624786] 
\draw [color={shamrockgreen}  ,draw opacity=1 ]  [line width = 1.5] (178.63,46.75) -- (198.67,16.95) ;
\draw [shift={(200.34,14.46)}, rotate = 123.92] [fill={shamrockgreen}  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Square [id:dp7385729989814811] 
\draw  [line width=1.5]  (178.38,6.75) -- (243.63,6.75) -- (243.63,72) -- (178.38,72) -- cycle ;
%Straight Lines [id:da20521005164171635] 
\draw  [dash pattern={on 2.0pt off 2.5pt}]  (213.85,72) -- (216.38,65.25) ;
%Straight Lines [id:da28545894870342314] 
\draw [color={shamrockgreen}  ,draw opacity=1 ] [dash pattern={on 2.0pt off 2.5pt}]  (179.13,47.3) -- (187,46) ;
%Straight Lines [id:da8876949807637311]
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.5]    (105,191.55) -- (335,191.55) ;
%Straight Lines [id:da7128318116598671] 
%\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.9 ]   (304.63,71.25) -- (313.44,41.9) ;
%\draw [shift={(314.3,39.03)}, rotate = 106.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.9 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

% Text Node
\draw (107.13,170) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Sigma }_{I}^{\varepsilon ',\ell -1}$};
% Text Node
\draw (187.5,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Sigma }_{I}^{\varepsilon ',\ell }$};
% Text Node
\draw (234.13,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Sigma }_{I}^{\varepsilon ',\ell +1}$};
% Text Node
\draw (307.5,170) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={shamrockgreen}  ,opacity=1 ]  {$\widetilde{\Sigma }_{I}^{\varepsilon ',\ell +2}$};
% Text Node
\draw (212.5,165) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\Omega $};
% Text Node
\draw (143.13,110) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={shamrockgreen}  ,opacity=1 ]  {$\Gamma _{I}^{\varepsilon ',\ell }$};
% Text Node
\draw (127.5,125) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={shamrockgreen}  ,opacity=1 ]  {$\Gamma _{I}^{\varepsilon ',\ell -1}$};
% Text Node
\draw (275,102.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={shamrockgreen}  ,opacity=1 ]  {$\Gamma _{I}^{\varepsilon ',\ell +1}$};
% Text Node
\draw (278.63,125) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={shamrockgreen}  ,opacity=1 ]  {$\Gamma _{I}^{\varepsilon ',\ell +2}$};
% Text Node
\draw (197.5,82.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={byzantium}  ,opacity=1 ]  {$\widetilde{\Gamma }_{I}^{\varepsilon ',\ell }$};
% Text Node
\draw (252.5,50) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={byzantium}  ,opacity=1 ]  {$\widetilde{\Gamma }_{I}^{\varepsilon ',\ell +1}$};
% Text Node
\draw (343.13,125) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={byzantium}  ,opacity=1 ]  {$\widetilde{\Gamma }_{I}^{\varepsilon ',\ell +2}$};
% Text Node
\draw (65,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={byzantium}  ,opacity=1 ]  {$\widetilde{\Gamma }_{I}^{\varepsilon ',\ell -1}$};

% Text Node
\draw (215,34.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,rotate=-79.18]  {$\mathtt{d}( s)$};
% Text Node
\draw (178,30) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={shamrockgreen}  ,opacity=1 ,rotate=-304.76]  {$\widetilde{\mathtt{d}}( s)$};
% Text Node
\draw (214.88,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$s$};
% Text Node
\draw (186,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={shamrockgreen}  ,opacity=1 ]  {$\phi _{\varepsilon '}^{\ell }( s)$};

\end{tikzpicture}
